Quantum Matrix-Element Estimators for Spin-Coupled Generalized Valence Bond (SCGVB) Wavefunctions

Valence-bond wavefunctions such as spin-coupled generalized valence bond (SCGVB) provide compact and chemically interpretable descriptions of strong correlation, but their nonorthogonal determinant structure makes quantum evaluation of overlaps and Hamiltonian matrix elements difficult. Here we introduce an ancilla-free, measurement-driven framework that reformulates these quantities as vacuum expectation values of Pauli-string operators, enabling evaluation with shallow circuits, local Clifford rotations, and computational-basis measurements, without controlled operations. We validate the method for H$_4$ along a dissociation pathway and for a 70-determinant C$_2$ active-valence benchmark. The reconstructed matrices agree with the classical L{\"o}wdin-based reference, while Chirgwin-Coulson weights remain chemically consistent. These results establish the proposed estimators as a low-depth, circuit-compatible formulation for evaluating SCGVB matrix elements, while making no claim of quantum computational advantage.

==> (inline-0) <==
\begin{tabular}{|l|c|}
\hline
\textbf{Quantity} & \textbf{Value} \\
\hline
Number of SCGVB determinants & 70 \\
Number of qubits & 16 \\
Pair tasks evaluated & 2485 \\
Shots per circuit & 8192 \\
Total wall time (s) & 50462.43 \\
Maximum RSS (MB) & 3609.00 \\
Tracemalloc peak (MB) & 1015.87 \\
Nonzero unique $S_{ij}$ entries ($i\le j$) & 456 \\
Nonzero unique $H_{ij}$ entries ($i\le j$) & 1864 \\
$S$ circuits & 456 \\
$H_1$ circuits & 488 \\
$H_2$ circuits & 1864 \\
Total Hamiltonian circuits ($H_1+H_2$) & 2352 \\
Maximum circuit depth & 1 \\
Total CX gates & 0 \\
\hline
\end{tabular}
\end{table}
\FloatBarrier
\clearpage

\begin{longtable}{|l|c|c|c|}
\caption{Complete list of nonzero C$_2$ overlap matrix elements. Only unique
upper-triangular entries ($i\le j$) with $|S_{ij}|>10^{-12}$ are reported.}
\label{tab:C2_nonzero_overlap_complete}\\
\hline
$\mathbf{S_{ij}}$ & \textbf{Quantum circuit} & \textbf{L\"owdin reference} & $\mathbf{|\Delta S_{ij}|}$ \\
\hline
\endfirsthead
\hline
$\mathbf{S_{ij}}$ & \textbf{Quantum circuit} & \textbf{L\"owdin reference} & $\mathbf{|\Delta S_{ij}|}$ \\
\hline
\endhead
$\langle \psi_{1}|\psi_{1}\rangle$ & $1.000000000000e+00$ & $1.000000000000e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{2}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{5}\rangle$ & $-9.592025866574e-02$ & $-9.592025866574e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{8}\rangle$ & $-9.147489225571e-02$ & $-9.147489225571e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{11}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{15}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{17}\rangle$ & $-9.147489225571e-02$ & $-9.147489225571e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{20}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{24}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{29}\rangle$ & $8.367655913194e-03$ & $8.367655913194e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{32}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{35}\rangle$ & $-8.026277196194e-04$ & $-8.026277196194e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{36}\rangle$ & $-2.227572554903e-01$ & $-2.227572554903e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{39}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{42}\rangle$ & $3.724985552920e-03$ & $3.724985552920e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{47}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{51}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{54}\rangle$ & $-3.407426521074e-04$ & $-3.407426521074e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{56}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{60}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{63}\rangle$ & $-3.407426521074e-04$ & $-3.407426521074e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{66}\rangle$ & $-1.863956066110e-03$ & $-1.863956066110e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{69}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\psi_{70}\rangle$ & $3.116939738845e-05$ & $3.116939738845e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{2}\rangle$ & $7.026894194103e-01$ & $7.026894194103e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{5}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{8}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{11}\rangle$ & $-6.427843892978e-02$ & $-6.427843892978e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{15}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{17}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{20}\rangle$ & $-6.427843892978e-02$ & $-6.427843892978e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{24}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{29}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{32}\rangle$ & $5.879863275467e-03$ & $5.879863275467e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{35}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{36}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{39}\rangle$ & $4.293473491097e-02$ & $4.293473491097e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{42}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{47}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{51}\rangle$ & $-3.927450250009e-03$ & $-3.927450250009e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{54}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{56}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{60}\rangle$ & $-3.927450250009e-03$ & $-3.927450250009e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{63}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{66}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{69}\rangle$ & $3.592630884592e-04$ & $3.592630884592e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\psi_{70}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\psi_{3}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\psi_{13}\rangle$ & $-5.791516880555e-02$ & $-5.791516880555e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\psi_{40}\rangle$ & $-2.104858826150e-01$ & $-2.104858826150e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\psi_{44}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\psi_{52}\rangle$ & $1.925417343355e-02$ & $1.925417343355e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\psi_{55}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\psi_{4}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\psi_{23}\rangle$ & $-5.791516880555e-02$ & $-5.791516880555e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\psi_{41}\rangle$ & $-2.104858826150e-01$ & $-2.104858826150e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\psi_{45}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\psi_{62}\rangle$ & $1.925417343355e-02$ & $1.925417343355e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\psi_{65}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{5}\rangle$ & $6.285207635684e-01$ & $6.285207635684e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{8}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{11}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{15}\rangle$ & $-5.749386912790e-02$ & $-5.749386912790e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{17}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{20}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{24}\rangle$ & $-5.749386912790e-02$ & $-5.749386912790e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{29}\rangle$ & $-8.026277196194e-04$ & $-8.026277196194e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{32}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{35}\rangle$ & $5.259245483838e-03$ & $5.259245483838e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{36}\rangle$ & $2.136693356630e-02$ & $2.136693356630e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{39}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{42}\rangle$ & $-2.227572554903e-01$ & $-2.227572554903e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{47}\rangle$ & $-1.954537945812e-03$ & $-1.954537945812e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{51}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{54}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{56}\rangle$ & $-1.954537945812e-03$ & $-1.954537945812e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{60}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{63}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{66}\rangle$ & $1.787911480028e-04$ & $1.787911480028e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{69}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\psi_{70}\rangle$ & $-1.863956066110e-03$ & $-1.863956066110e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\psi_{6}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\psi_{12}\rangle$ & $-9.525128640898e-02$ & $-9.525128640898e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\psi_{26}\rangle$ & $-4.737409653347e-02$ & $-4.737409653347e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\psi_{33}\rangle$ & $8.713101161480e-03$ & $8.713101161480e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\psi_{48}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\psi_{67}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\psi_{7}\rangle$ & $8.254178714018e-01$ & $8.254178714018e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\psi_{10}\rangle$ & $1.710323490524e-01$ & $1.710323490524e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\psi_{14}\rangle$ & $-7.917429573218e-02$ & $-7.917429573218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\psi_{46}\rangle$ & $-1.838678196661e-01$ & $-1.838678196661e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\psi_{50}\rangle$ & $1.710323490524e-01$ & $1.710323490524e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\psi_{53}\rangle$ & $3.074669646093e-03$ & $3.074669646093e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{8}\rangle$ & $1.000000000000e+00$ & $1.000000000000e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{11}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{15}\rangle$ & $-9.592025866574e-02$ & $-9.592025866574e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{17}\rangle$ & $8.367655913194e-03$ & $8.367655913194e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{20}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{24}\rangle$ & $-8.026277196194e-04$ & $-8.026277196194e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{29}\rangle$ & $-9.147489225571e-02$ & $-9.147489225571e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{32}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{35}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{36}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{39}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{42}\rangle$ & $-3.407426521074e-04$ & $-3.407426521074e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{47}\rangle$ & $-2.227572554903e-01$ & $-2.227572554903e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{51}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{54}\rangle$ & $3.724985552920e-03$ & $3.724985552920e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{56}\rangle$ & $-1.863956066110e-03$ & $-1.863956066110e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{60}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{63}\rangle$ & $3.116939738845e-05$ & $3.116939738845e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{66}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{69}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\psi_{70}\rangle$ & $-3.407426521074e-04$ & $-3.407426521074e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\psi_{9}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\psi_{12}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\psi_{30}\rangle$ & $-5.791516880555e-02$ & $-5.791516880555e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\psi_{33}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\psi_{48}\rangle$ & $-2.104858826150e-01$ & $-2.104858826150e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\psi_{67}\rangle$ & $1.925417343355e-02$ & $1.925417343355e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\psi_{10}\rangle$ & $5.800124048262e-01$ & $5.800124048262e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\psi_{14}\rangle$ & $2.500053833800e-02$ & $2.500053833800e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\psi_{46}\rangle$ & $2.500053833800e-02$ & $2.500053833800e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\psi_{50}\rangle$ & $3.543909749942e-02$ & $3.543909749942e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\psi_{53}\rangle$ & $1.710323490524e-01$ & $1.710323490524e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{11}\rangle$ & $7.026894194103e-01$ & $7.026894194103e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{15}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{17}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{20}\rangle$ & $5.879863275467e-03$ & $5.879863275467e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{24}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{29}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{32}\rangle$ & $-6.427843892978e-02$ & $-6.427843892978e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{35}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{36}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{39}\rangle$ & $-3.927450250009e-03$ & $-3.927450250009e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{42}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{47}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{51}\rangle$ & $4.293473491097e-02$ & $4.293473491097e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{54}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{56}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{60}\rangle$ & $3.592630884592e-04$ & $3.592630884592e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{63}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{66}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{69}\rangle$ & $-3.927450250009e-03$ & $-3.927450250009e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\psi_{70}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\psi_{12}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\psi_{26}\rangle$ & $8.713101161480e-03$ & $8.713101161480e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\psi_{30}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\psi_{33}\rangle$ & $-4.737409653347e-02$ & $-4.737409653347e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\psi_{13}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\psi_{40}\rangle$ & $1.925417343355e-02$ & $1.925417343355e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\psi_{44}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\psi_{52}\rangle$ & $-2.104858826150e-01$ & $-2.104858826150e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\psi_{55}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\psi_{14}\rangle$ & $5.187922707965e-01$ & $5.187922707965e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\psi_{46}\rangle$ & $1.763664882268e-02$ & $1.763664882268e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\psi_{50}\rangle$ & $2.500053833800e-02$ & $2.500053833800e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\psi_{53}\rangle$ & $-1.838678196661e-01$ & $-1.838678196661e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{15}\rangle$ & $6.285207635684e-01$ & $6.285207635684e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{17}\rangle$ & $-8.026277196194e-04$ & $-8.026277196194e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{20}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{24}\rangle$ & $5.259245483838e-03$ & $5.259245483838e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{29}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{32}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{35}\rangle$ & $-5.749386912790e-02$ & $-5.749386912790e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{36}\rangle$ & $-1.954537945812e-03$ & $-1.954537945812e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{39}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{42}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{47}\rangle$ & $2.136693356630e-02$ & $2.136693356630e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{51}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{54}\rangle$ & $-2.227572554903e-01$ & $-2.227572554903e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{56}\rangle$ & $1.787911480028e-04$ & $1.787911480028e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{60}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{63}\rangle$ & $-1.863956066110e-03$ & $-1.863956066110e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{66}\rangle$ & $-1.954537945812e-03$ & $-1.954537945812e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{69}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\psi_{70}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\psi_{16}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\psi_{22}\rangle$ & $-9.525128640898e-02$ & $-9.525128640898e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\psi_{27}\rangle$ & $-4.737409653347e-02$ & $-4.737409653347e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\psi_{34}\rangle$ & $8.713101161480e-03$ & $8.713101161480e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\psi_{58}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\psi_{68}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{17}\rangle$ & $1.000000000000e+00$ & $1.000000000000e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{20}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{24}\rangle$ & $-9.592025866574e-02$ & $-9.592025866574e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{29}\rangle$ & $-9.147489225571e-02$ & $-9.147489225571e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{32}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{35}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{36}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{39}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{42}\rangle$ & $-3.407426521074e-04$ & $-3.407426521074e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{47}\rangle$ & $-1.863956066110e-03$ & $-1.863956066110e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{51}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{54}\rangle$ & $3.116939738845e-05$ & $3.116939738845e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{56}\rangle$ & $-2.227572554903e-01$ & $-2.227572554903e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{60}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{63}\rangle$ & $3.724985552920e-03$ & $3.724985552920e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{66}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{69}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\psi_{70}\rangle$ & $-3.407426521074e-04$ & $-3.407426521074e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\psi_{18}\rangle$ & $8.254178714018e-01$ & $8.254178714018e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\psi_{21}\rangle$ & $1.710323490524e-01$ & $1.710323490524e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\psi_{25}\rangle$ & $-7.917429573218e-02$ & $-7.917429573218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\psi_{57}\rangle$ & $-1.838678196661e-01$ & $-1.838678196661e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\psi_{61}\rangle$ & $1.710323490524e-01$ & $1.710323490524e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\psi_{64}\rangle$ & $3.074669646093e-03$ & $3.074669646093e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\psi_{19}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\psi_{22}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\psi_{31}\rangle$ & $-5.791516880555e-02$ & $-5.791516880555e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\psi_{34}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\psi_{58}\rangle$ & $-2.104858826150e-01$ & $-2.104858826150e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\psi_{68}\rangle$ & $1.925417343355e-02$ & $1.925417343355e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{20}\rangle$ & $7.026894194103e-01$ & $7.026894194103e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{24}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{29}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{32}\rangle$ & $-6.427843892978e-02$ & $-6.427843892978e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{35}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{36}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{39}\rangle$ & $-3.927450250009e-03$ & $-3.927450250009e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{42}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{47}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{51}\rangle$ & $3.592630884592e-04$ & $3.592630884592e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{54}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{56}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{60}\rangle$ & $4.293473491097e-02$ & $4.293473491097e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{63}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{66}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{69}\rangle$ & $-3.927450250009e-03$ & $-3.927450250009e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\psi_{70}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\psi_{21}\rangle$ & $5.800124048262e-01$ & $5.800124048262e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\psi_{25}\rangle$ & $2.500053833800e-02$ & $2.500053833800e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\psi_{57}\rangle$ & $2.500053833800e-02$ & $2.500053833800e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\psi_{61}\rangle$ & $3.543909749942e-02$ & $3.543909749942e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\psi_{64}\rangle$ & $1.710323490524e-01$ & $1.710323490524e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\psi_{22}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\psi_{27}\rangle$ & $8.713101161480e-03$ & $8.713101161480e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\psi_{31}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\psi_{34}\rangle$ & $-4.737409653347e-02$ & $-4.737409653347e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\psi_{23}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\psi_{41}\rangle$ & $1.925417343355e-02$ & $1.925417343355e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\psi_{45}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\psi_{62}\rangle$ & $-2.104858826150e-01$ & $-2.104858826150e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\psi_{65}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{24}\rangle$ & $6.285207635684e-01$ & $6.285207635684e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{29}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{32}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{35}\rangle$ & $-5.749386912790e-02$ & $-5.749386912790e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{36}\rangle$ & $-1.954537945812e-03$ & $-1.954537945812e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{39}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{42}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{47}\rangle$ & $1.787911480028e-04$ & $1.787911480028e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{51}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{54}\rangle$ & $-1.863956066110e-03$ & $-1.863956066110e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{56}\rangle$ & $2.136693356630e-02$ & $2.136693356630e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{60}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{63}\rangle$ & $-2.227572554903e-01$ & $-2.227572554903e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{66}\rangle$ & $-1.954537945812e-03$ & $-1.954537945812e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{69}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\psi_{70}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\psi_{25}\rangle$ & $5.187922707965e-01$ & $5.187922707965e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\psi_{57}\rangle$ & $1.763664882268e-02$ & $1.763664882268e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\psi_{61}\rangle$ & $2.500053833800e-02$ & $2.500053833800e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\psi_{64}\rangle$ & $-1.838678196661e-01$ & $-1.838678196661e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\psi_{26}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\psi_{33}\rangle$ & $-9.525128640898e-02$ & $-9.525128640898e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\psi_{48}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\psi_{67}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\psi_{27}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\psi_{34}\rangle$ & $-9.525128640898e-02$ & $-9.525128640898e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\psi_{58}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\psi_{68}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{28}|\psi_{28}\rangle$ & $2.233857275449e-01$ & $2.233857275449e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{29}\rangle$ & $1.000000000000e+00$ & $1.000000000000e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{32}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{35}\rangle$ & $-9.592025866574e-02$ & $-9.592025866574e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{36}\rangle$ & $-1.863956066110e-03$ & $-1.863956066110e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{39}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{42}\rangle$ & $3.116939738845e-05$ & $3.116939738845e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{47}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{51}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{54}\rangle$ & $-3.407426521074e-04$ & $-3.407426521074e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{56}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{60}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{63}\rangle$ & $-3.407426521074e-04$ & $-3.407426521074e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{66}\rangle$ & $-2.227572554903e-01$ & $-2.227572554903e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{69}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\psi_{70}\rangle$ & $3.724985552920e-03$ & $3.724985552920e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\psi_{30}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\psi_{33}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\psi_{48}\rangle$ & $1.925417343355e-02$ & $1.925417343355e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\psi_{67}\rangle$ & $-2.104858826150e-01$ & $-2.104858826150e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\psi_{31}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\psi_{34}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\psi_{58}\rangle$ & $1.925417343355e-02$ & $1.925417343355e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\psi_{68}\rangle$ & $-2.104858826150e-01$ & $-2.104858826150e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\psi_{32}\rangle$ & $7.026894194103e-01$ & $7.026894194103e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\psi_{35}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\psi_{36}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\psi_{39}\rangle$ & $3.592630884592e-04$ & $3.592630884592e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\psi_{42}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\psi_{47}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\psi_{51}\rangle$ & $-3.927450250009e-03$ & $-3.927450250009e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\psi_{54}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\psi_{56}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\psi_{60}\rangle$ & $-3.927450250009e-03$ & $-3.927450250009e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\psi_{63}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\psi_{66}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\psi_{69}\rangle$ & $4.293473491097e-02$ & $4.293473491097e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\psi_{70}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\psi_{33}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\psi_{34}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\psi_{35}\rangle$ & $6.285207635684e-01$ & $6.285207635684e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\psi_{36}\rangle$ & $1.787911480028e-04$ & $1.787911480028e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\psi_{39}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\psi_{42}\rangle$ & $-1.863956066110e-03$ & $-1.863956066110e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\psi_{47}\rangle$ & $-1.954537945812e-03$ & $-1.954537945812e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\psi_{51}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\psi_{54}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\psi_{56}\rangle$ & $-1.954537945812e-03$ & $-1.954537945812e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\psi_{60}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\psi_{63}\rangle$ & $2.037669594515e-02$ & $2.037669594515e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\psi_{66}\rangle$ & $2.136693356630e-02$ & $2.136693356630e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\psi_{69}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\psi_{70}\rangle$ & $-2.227572554903e-01$ & $-2.227572554903e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\psi_{36}\rangle$ & $6.285207635684e-01$ & $6.285207635684e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\psi_{39}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\psi_{42}\rangle$ & $-9.592025866574e-02$ & $-9.592025866574e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\psi_{47}\rangle$ & $-5.749386912790e-02$ & $-5.749386912790e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\psi_{51}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\psi_{54}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\psi_{56}\rangle$ & $-5.749386912790e-02$ & $-5.749386912790e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\psi_{60}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\psi_{63}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\psi_{66}\rangle$ & $5.259245483838e-03$ & $5.259245483838e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\psi_{69}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\psi_{70}\rangle$ & $-8.026277196194e-04$ & $-8.026277196194e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\psi_{37}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\psi_{40}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\psi_{44}\rangle$ & $-9.525128640898e-02$ & $-9.525128640898e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\psi_{49}\rangle$ & $-4.737409653347e-02$ & $-4.737409653347e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\psi_{52}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\psi_{55}\rangle$ & $8.713101161480e-03$ & $8.713101161480e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\psi_{38}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\psi_{41}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\psi_{45}\rangle$ & $-9.525128640898e-02$ & $-9.525128640898e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\psi_{59}\rangle$ & $-4.737409653347e-02$ & $-4.737409653347e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\psi_{62}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\psi_{65}\rangle$ & $8.713101161480e-03$ & $8.713101161480e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\psi_{39}\rangle$ & $7.026894194103e-01$ & $7.026894194103e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\psi_{42}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\psi_{47}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\psi_{51}\rangle$ & $-6.427843892978e-02$ & $-6.427843892978e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\psi_{54}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\psi_{56}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\psi_{60}\rangle$ & $-6.427843892978e-02$ & $-6.427843892978e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\psi_{63}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\psi_{66}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\psi_{69}\rangle$ & $5.879863275467e-03$ & $5.879863275467e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\psi_{70}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\psi_{40}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\psi_{49}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\psi_{52}\rangle$ & $-5.791516880555e-02$ & $-5.791516880555e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\psi_{41}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\psi_{59}\rangle$ & $-1.616939312077e-02$ & $-1.616939312077e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\psi_{62}\rangle$ & $-5.791516880555e-02$ & $-5.791516880555e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\psi_{42}\rangle$ & $1.000000000000e+00$ & $1.000000000000e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\psi_{47}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\psi_{51}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\psi_{54}\rangle$ & $-9.147489225571e-02$ & $-9.147489225571e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\psi_{56}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\psi_{60}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\psi_{63}\rangle$ & $-9.147489225571e-02$ & $-9.147489225571e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\psi_{66}\rangle$ & $-8.026277196194e-04$ & $-8.026277196194e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\psi_{69}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\psi_{70}\rangle$ & $8.367655913194e-03$ & $8.367655913194e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{43}|\psi_{43}\rangle$ & $2.233857275449e-01$ & $2.233857275449e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\psi_{44}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\psi_{49}\rangle$ & $8.713101161480e-03$ & $8.713101161480e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\psi_{55}\rangle$ & $-4.737409653347e-02$ & $-4.737409653347e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\psi_{45}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\psi_{59}\rangle$ & $8.713101161480e-03$ & $8.713101161480e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\psi_{65}\rangle$ & $-4.737409653347e-02$ & $-4.737409653347e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\psi_{46}\rangle$ & $5.187922707965e-01$ & $5.187922707965e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\psi_{50}\rangle$ & $2.500053833800e-02$ & $2.500053833800e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\psi_{53}\rangle$ & $-7.917429573218e-02$ & $-7.917429573218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\psi_{47}\rangle$ & $6.285207635684e-01$ & $6.285207635684e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\psi_{51}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\psi_{54}\rangle$ & $-9.592025866574e-02$ & $-9.592025866574e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\psi_{56}\rangle$ & $5.259245483838e-03$ & $5.259245483838e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\psi_{60}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\psi_{63}\rangle$ & $-8.026277196194e-04$ & $-8.026277196194e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\psi_{66}\rangle$ & $-5.749386912790e-02$ & $-5.749386912790e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\psi_{69}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\psi_{70}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\psi_{48}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\psi_{67}\rangle$ & $-5.791516880555e-02$ & $-5.791516880555e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\psi_{49}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\psi_{52}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\psi_{55}\rangle$ & $-9.525128640898e-02$ & $-9.525128640898e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\psi_{50}\rangle$ & $5.800124048262e-01$ & $5.800124048262e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\psi_{53}\rangle$ & $1.710323490524e-01$ & $1.710323490524e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\psi_{51}\rangle$ & $7.026894194103e-01$ & $7.026894194103e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\psi_{54}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\psi_{56}\rangle$ & $2.534424195368e-04$ & $2.534424195368e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\psi_{60}\rangle$ & $5.879863275467e-03$ & $5.879863275467e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\psi_{63}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\psi_{66}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\psi_{69}\rangle$ & $-6.427843892978e-02$ & $-6.427843892978e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\psi_{70}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{52}|\psi_{52}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{53}|\psi_{53}\rangle$ & $8.254178714018e-01$ & $8.254178714018e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\psi_{54}\rangle$ & $1.000000000000e+00$ & $1.000000000000e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\psi_{56}\rangle$ & $-8.026277196194e-04$ & $-8.026277196194e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\psi_{60}\rangle$ & $1.733836758907e-03$ & $1.733836758907e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\psi_{63}\rangle$ & $8.367655913194e-03$ & $8.367655913194e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\psi_{66}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\psi_{69}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\psi_{70}\rangle$ & $-9.147489225571e-02$ & $-9.147489225571e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{55}|\psi_{55}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\psi_{56}\rangle$ & $6.285207635684e-01$ & $6.285207635684e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\psi_{60}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\psi_{63}\rangle$ & $-9.592025866574e-02$ & $-9.592025866574e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\psi_{66}\rangle$ & $-5.749386912790e-02$ & $-5.749386912790e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\psi_{69}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\psi_{70}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\psi_{57}\rangle$ & $5.187922707965e-01$ & $5.187922707965e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\psi_{61}\rangle$ & $2.500053833800e-02$ & $2.500053833800e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\psi_{64}\rangle$ & $-7.917429573218e-02$ & $-7.917429573218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{58}|\psi_{58}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{58}|\psi_{68}\rangle$ & $-5.791516880555e-02$ & $-5.791516880555e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{59}|\psi_{59}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{59}|\psi_{62}\rangle$ & $1.767631830117e-01$ & $1.767631830117e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{59}|\psi_{65}\rangle$ & $-9.525128640898e-02$ & $-9.525128640898e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\psi_{60}\rangle$ & $7.026894194103e-01$ & $7.026894194103e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\psi_{63}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\psi_{66}\rangle$ & $-2.770622771857e-03$ & $-2.770622771857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\psi_{69}\rangle$ & $-6.427843892978e-02$ & $-6.427843892978e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\psi_{70}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{61}|\psi_{61}\rangle$ & $5.800124048262e-01$ & $5.800124048262e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{61}|\psi_{64}\rangle$ & $1.710323490524e-01$ & $1.710323490524e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{62}|\psi_{62}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{63}|\psi_{63}\rangle$ & $1.000000000000e+00$ & $1.000000000000e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{63}|\psi_{66}\rangle$ & $8.774295326588e-03$ & $8.774295326588e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{63}|\psi_{69}\rangle$ & $-1.895423668891e-02$ & $-1.895423668891e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{63}|\psi_{70}\rangle$ & $-9.147489225571e-02$ & $-9.147489225571e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{64}|\psi_{64}\rangle$ & $8.254178714018e-01$ & $8.254178714018e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{65}|\psi_{65}\rangle$ & $5.178917992168e-01$ & $5.178917992168e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{66}|\psi_{66}\rangle$ & $6.285207635684e-01$ & $6.285207635684e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{66}|\psi_{69}\rangle$ & $3.028834146218e-02$ & $3.028834146218e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{66}|\psi_{70}\rangle$ & $-9.592025866574e-02$ & $-9.592025866574e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{67}|\psi_{67}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{68}|\psi_{68}\rangle$ & $6.331263954228e-01$ & $6.331263954228e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{69}|\psi_{69}\rangle$ & $7.026894194103e-01$ & $7.026894194103e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{69}|\psi_{70}\rangle$ & $2.072069856713e-01$ & $2.072069856713e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{70}|\psi_{70}\rangle$ & $1.000000000000e+00$ & $1.000000000000e+00$ & $0.000000000000e+00$ \\
\hline
\end{longtable}

\begin{longtable}{|l|c|c|c|}
\caption{Complete list of nonzero C$_2$ total Hamiltonian matrix elements.
Only unique upper-triangular entries ($i\le j$) with $|H_{ij}|>10^{-12}$ are
reported. The total Hamiltonian includes both one-electron and two-electron
contributions.}
\label{tab:C2_nonzero_hamiltonian_complete}\\
\hline
$\mathbf{H_{ij}}$ & \textbf{Quantum circuit} & \textbf{L\"owdin reference} & $\mathbf{|\Delta H_{ij}|}$ \\
\hline
\endfirsthead
\hline
$\mathbf{H_{ij}}$ & \textbf{Quantum circuit} & \textbf{L\"owdin reference} & $\mathbf{|\Delta H_{ij}|}$ \\
\hline
\endhead
$\langle \psi_{1}|\hat{H}|\psi_{1}\rangle$ & $-2.667919484820e+01$ & $-2.667919484820e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{2}\rangle$ & $-5.618433603783e+00$ & $-5.618433603783e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{3}\rangle$ & $4.742744597738e-03$ & $4.742744597738e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{4}\rangle$ & $-4.742744597738e-03$ & $-4.742744597738e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{5}\rangle$ & $2.538651243349e+00$ & $2.538651243349e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{6}\rangle$ & $1.430160545135e-02$ & $1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{7}\rangle$ & $-1.418661321859e-03$ & $-1.418661321859e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{8}\rangle$ & $2.467037238828e+00$ & $2.467037238828e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{9}\rangle$ & $-4.742744597737e-03$ & $-4.742744597737e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{10}\rangle$ & $-2.939565361908e-04$ & $-2.939565361908e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{11}\rangle$ & $5.192990647364e-01$ & $5.192990647364e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{12}\rangle$ & $4.858273066499e-04$ & $4.858273066499e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{13}\rangle$ & $-4.338420510739e-04$ & $-4.338420510739e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{14}\rangle$ & $1.360783609517e-04$ & $1.360783609517e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{15}\rangle$ & $-2.324612991654e-01$ & $-2.324612991654e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{16}\rangle$ & $-1.430160545135e-02$ & $-1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{17}\rangle$ & $2.467037238828e+00$ & $2.467037238828e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{18}\rangle$ & $-1.418661321859e-03$ & $-1.418661321859e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{19}\rangle$ & $4.742744597737e-03$ & $4.742744597737e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{20}\rangle$ & $5.192990647364e-01$ & $5.192990647364e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{21}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{22}\rangle$ & $-4.858273066499e-04$ & $-4.858273066499e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{23}\rangle$ & $4.338420510739e-04$ & $4.338420510739e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{24}\rangle$ & $-2.324612991654e-01$ & $-2.324612991654e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{25}\rangle$ & $1.360783609518e-04$ & $1.360783609518e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{26}\rangle$ & $-1.308237817746e-03$ & $-1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{27}\rangle$ & $1.308237817746e-03$ & $1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{29}\rangle$ & $-2.270902457641e-01$ & $-2.270902457641e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{30}\rangle$ & $4.338420510742e-04$ & $4.338420510742e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{31}\rangle$ & $-4.338420510742e-04$ & $-4.338420510742e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{32}\rangle$ & $-4.778297135871e-02$ & $-4.778297135871e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{33}\rangle$ & $-4.444100053065e-05$ & $-4.444100053065e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{34}\rangle$ & $4.444100053065e-05$ & $4.444100053065e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{35}\rangle$ & $2.118917430773e-02$ & $2.118917430773e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{36}\rangle$ & $5.891858701252e+00$ & $5.891858701252e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{37}\rangle$ & $-1.430160545135e-02$ & $-1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{38}\rangle$ & $1.430160545135e-02$ & $1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{39}\rangle$ & $-5.618433603785e+00$ & $-5.618433603785e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{40}\rangle$ & $3.086105082165e-04$ & $3.086105082165e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{41}\rangle$ & $-3.086105082165e-04$ & $-3.086105082165e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{42}\rangle$ & $-1.142429906694e-01$ & $-1.142429906694e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{44}\rangle$ & $-4.858273066496e-04$ & $-4.858273066496e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{45}\rangle$ & $4.858273066496e-04$ & $4.858273066496e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{46}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{47}\rangle$ & $-5.486422269439e-01$ & $-5.486422269439e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{48}\rangle$ & $-3.086105082167e-04$ & $-3.086105082167e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{49}\rangle$ & $1.308237817746e-03$ & $1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{50}\rangle$ & $-2.939565361908e-04$ & $-2.939565361908e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{51}\rangle$ & $5.192990647365e-01$ & $5.192990647365e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{52}\rangle$ & $-2.823011298805e-05$ & $-2.823011298805e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{53}\rangle$ & $-5.284492928409e-06$ & $-5.284492928409e-06$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{54}\rangle$ & $1.059483336100e-02$ & $1.059483336100e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{55}\rangle$ & $4.444100053070e-05$ & $4.444100053070e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{56}\rangle$ & $-5.486422269439e-01$ & $-5.486422269439e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{57}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{58}\rangle$ & $3.086105082168e-04$ & $3.086105082168e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{59}\rangle$ & $-1.308237817746e-03$ & $-1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{60}\rangle$ & $5.192990647365e-01$ & $5.192990647365e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{61}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{62}\rangle$ & $2.823011298805e-05$ & $2.823011298805e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{63}\rangle$ & $1.059483336101e-02$ & $1.059483336101e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{64}\rangle$ & $-5.284492928409e-06$ & $-5.284492928409e-06$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{65}\rangle$ & $-4.444100053070e-05$ & $-4.444100053070e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{66}\rangle$ & $5.084764246150e-02$ & $5.084764246150e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{67}\rangle$ & $2.823011298808e-05$ & $2.823011298808e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{68}\rangle$ & $-2.823011298808e-05$ & $-2.823011298808e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{69}\rangle$ & $-4.778297135870e-02$ & $-4.778297135870e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{1}|\hat{H}|\psi_{70}\rangle$ & $-9.786091316111e-04$ & $-9.786091316111e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{2}\rangle$ & $-1.799357549351e+01$ & $-1.799357549351e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{3}\rangle$ & $1.643543233554e-01$ & $1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{4}\rangle$ & $-1.643543233554e-01$ & $-1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{5}\rangle$ & $-6.298369212589e-01$ & $-6.298369212589e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{6}\rangle$ & $3.550528447942e-02$ & $3.550528447942e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{7}\rangle$ & $-2.939565361908e-04$ & $-2.939565361908e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{8}\rangle$ & $5.219550617472e-01$ & $5.219550617472e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{9}\rangle$ & $1.720091521441e-03$ & $1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{10}\rangle$ & $-9.968783005966e-04$ & $-9.968783005966e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{11}\rangle$ & $1.680583381471e+00$ & $1.680583381471e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{12}\rangle$ & $-7.743542322583e-03$ & $-7.743542322583e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{13}\rangle$ & $-1.503429402069e-02$ & $-1.503429402069e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{14}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{15}\rangle$ & $5.836937139336e-02$ & $5.836937139336e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{16}\rangle$ & $-3.550528447942e-02$ & $-3.550528447942e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{17}\rangle$ & $5.219550617472e-01$ & $5.219550617472e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{18}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{19}\rangle$ & $-1.720091521441e-03$ & $-1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{20}\rangle$ & $1.680583381471e+00$ & $1.680583381471e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{21}\rangle$ & $-9.968783005965e-04$ & $-9.968783005965e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{22}\rangle$ & $7.743542322583e-03$ & $7.743542322583e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{23}\rangle$ & $1.503429402069e-02$ & $1.503429402069e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{24}\rangle$ & $5.836937139336e-02$ & $5.836937139336e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{25}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{26}\rangle$ & $-3.247842072264e-03$ & $-3.247842072264e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{27}\rangle$ & $3.247842072264e-03$ & $3.247842072264e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{29}\rangle$ & $-4.826888543956e-02$ & $-4.826888543956e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{30}\rangle$ & $-1.573451865938e-04$ & $-1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{31}\rangle$ & $1.573451865938e-04$ & $1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{32}\rangle$ & $-1.561876450854e-01$ & $-1.561876450854e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{33}\rangle$ & $7.083396996363e-04$ & $7.083396996363e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{34}\rangle$ & $-7.083396996363e-04$ & $-7.083396996363e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{35}\rangle$ & $-5.377772774196e-03$ & $-5.377772774196e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{36}\rangle$ & $-5.990658492128e-01$ & $-5.990658492128e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{37}\rangle$ & $6.806708191483e-03$ & $6.806708191483e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{38}\rangle$ & $-6.806708191483e-03$ & $-6.806708191483e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{39}\rangle$ & $-1.170599985223e+00$ & $-1.170599985223e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{40}\rangle$ & $-2.423163975016e-02$ & $-2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{41}\rangle$ & $2.423163975016e-02$ & $2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{42}\rangle$ & $-5.481160296225e+00$ & $-5.481160296225e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{44}\rangle$ & $4.843958507208e-02$ & $4.843958507208e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{45}\rangle$ & $-4.843958507208e-02$ & $-4.843958507208e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{46}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{47}\rangle$ & $5.889517802644e-02$ & $5.889517802644e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{48}\rangle$ & $1.331870211733e-02$ & $1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{49}\rangle$ & $-6.226428984319e-04$ & $-6.226428984319e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{50}\rangle$ & $-6.090984778245e-05$ & $-6.090984778245e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{51}\rangle$ & $1.083918303778e-01$ & $1.083918303778e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{52}\rangle$ & $2.216586635325e-03$ & $2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{53}\rangle$ & $-2.939565361908e-04$ & $-2.939565361908e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{54}\rangle$ & $5.130205342267e-01$ & $5.130205342267e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{55}\rangle$ & $-4.431005825379e-03$ & $-4.431005825379e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{56}\rangle$ & $5.889517802644e-02$ & $5.889517802644e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{57}\rangle$ & $-4.296889853564e-05$ & $-4.296889853564e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{58}\rangle$ & $-1.331870211733e-02$ & $-1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{59}\rangle$ & $6.226428984319e-04$ & $6.226428984319e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{60}\rangle$ & $1.083918303778e-01$ & $1.083918303778e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{61}\rangle$ & $-6.090984778245e-05$ & $-6.090984778245e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{62}\rangle$ & $-2.216586635325e-03$ & $-2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{63}\rangle$ & $5.130205342267e-01$ & $5.130205342267e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{64}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{65}\rangle$ & $4.431005825379e-03$ & $4.431005825379e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{66}\rangle$ & $-5.731450727379e-03$ & $-5.731450727379e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{67}\rangle$ & $-1.218326841168e-03$ & $-1.218326841168e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{68}\rangle$ & $1.218326841168e-03$ & $1.218326841168e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{69}\rangle$ & $-9.991661522761e-03$ & $-9.991661522761e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{2}|\hat{H}|\psi_{70}\rangle$ & $-4.778297135872e-02$ & $-4.778297135872e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{3}\rangle$ & $-1.628613679116e+01$ & $-1.628613679116e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{4}\rangle$ & $4.587076204165e-02$ & $4.587076204165e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{5}\rangle$ & $-4.102286274740e-02$ & $-4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{7}\rangle$ & $4.933509540471e-02$ & $4.933509540471e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{8}\rangle$ & $-4.338420510742e-04$ & $-4.338420510742e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{10}\rangle$ & $1.742719074988e-02$ & $1.742719074988e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{11}\rangle$ & $-1.503429402070e-02$ & $-1.503429402070e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{13}\rangle$ & $1.517817033800e+00$ & $1.517817033800e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{14}\rangle$ & $-5.258286038948e-03$ & $-5.258286038948e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{15}\rangle$ & $3.752561949839e-03$ & $3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{17}\rangle$ & $-5.469390128098e-02$ & $-5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{20}\rangle$ & $-2.423163975016e-02$ & $-2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{23}\rangle$ & $-1.419720582669e-03$ & $-1.419720582669e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{24}\rangle$ & $6.266060266928e-03$ & $6.266060266928e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{29}\rangle$ & $5.003118726722e-03$ & $5.003118726722e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{32}\rangle$ & $2.216586635325e-03$ & $2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{35}\rangle$ & $-5.731871877851e-04$ & $-5.731871877851e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{36}\rangle$ & $1.558977840445e-02$ & $1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{37}\rangle$ & $1.623356878410e-01$ & $1.623356878410e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{39}\rangle$ & $-1.720091521441e-03$ & $-1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{40}\rangle$ & $5.511840109863e+00$ & $5.511840109863e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{41}\rangle$ & $-1.524995309682e-02$ & $-1.524995309682e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{42}\rangle$ & $6.972083587626e-02$ & $6.972083587626e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{43}\rangle$ & $9.873634110729e-03$ & $9.873634110729e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{44}\rangle$ & $-4.667083256592e+00$ & $-4.667083256592e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{45}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{46}\rangle$ & $-1.217578200738e-02$ & $-1.217578200738e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{47}\rangle$ & $-1.426073299837e-03$ & $-1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{49}\rangle$ & $-1.262966860349e-02$ & $-1.262966860349e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{50}\rangle$ & $1.267815744971e-02$ & $1.267815744971e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{51}\rangle$ & $1.573451865938e-04$ & $1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{52}\rangle$ & $-5.157108921407e-01$ & $-5.157108921407e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{53}\rangle$ & $-1.101950963203e-04$ & $-1.101950963203e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{54}\rangle$ & $-6.377705949760e-03$ & $-6.377705949760e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{55}\rangle$ & $4.336834554579e-01$ & $4.336834554579e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{56}\rangle$ & $1.385033696345e-02$ & $1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{60}\rangle$ & $-1.331870211733e-02$ & $-1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{62}\rangle$ & $4.719928628314e-04$ & $4.719928628314e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{63}\rangle$ & $3.086105082167e-04$ & $3.086105082167e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{65}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{66}\rangle$ & $-1.266958081437e-03$ & $-1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{69}\rangle$ & $1.218326841169e-03$ & $1.218326841169e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{3}|\hat{H}|\psi_{70}\rangle$ & $-2.823011298809e-05$ & $-2.823011298809e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{4}\rangle$ & $-1.628613679116e+01$ & $-1.628613679116e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{5}\rangle$ & $4.102286274740e-02$ & $4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{8}\rangle$ & $5.469390128098e-02$ & $5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{11}\rangle$ & $2.423163975016e-02$ & $2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{13}\rangle$ & $-1.419720582669e-03$ & $-1.419720582669e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{15}\rangle$ & $-6.266060266928e-03$ & $-6.266060266928e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{17}\rangle$ & $4.338420510742e-04$ & $4.338420510742e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{18}\rangle$ & $-4.933509540470e-02$ & $-4.933509540470e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{20}\rangle$ & $1.503429402070e-02$ & $1.503429402070e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{21}\rangle$ & $-1.742719074988e-02$ & $-1.742719074988e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{23}\rangle$ & $1.517817033800e+00$ & $1.517817033800e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{24}\rangle$ & $-3.752561949839e-03$ & $-3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{25}\rangle$ & $5.258286038948e-03$ & $5.258286038948e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{29}\rangle$ & $-5.003118726722e-03$ & $-5.003118726722e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{32}\rangle$ & $-2.216586635325e-03$ & $-2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{35}\rangle$ & $5.731871877851e-04$ & $5.731871877851e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{36}\rangle$ & $-1.558977840445e-02$ & $-1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{38}\rangle$ & $1.623356878410e-01$ & $1.623356878410e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{39}\rangle$ & $1.720091521441e-03$ & $1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{40}\rangle$ & $-1.524995309682e-02$ & $-1.524995309682e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{41}\rangle$ & $5.511840109863e+00$ & $5.511840109863e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{42}\rangle$ & $-6.972083587626e-02$ & $-6.972083587626e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{43}\rangle$ & $-9.873634110729e-03$ & $-9.873634110729e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{44}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{45}\rangle$ & $-4.667083256591e+00$ & $-4.667083256591e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{47}\rangle$ & $-1.385033696345e-02$ & $-1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{51}\rangle$ & $1.331870211733e-02$ & $1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{52}\rangle$ & $4.719928628314e-04$ & $4.719928628314e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{54}\rangle$ & $-3.086105082167e-04$ & $-3.086105082167e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{55}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{56}\rangle$ & $1.426073299837e-03$ & $1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{57}\rangle$ & $1.217578200738e-02$ & $1.217578200738e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{59}\rangle$ & $-1.262966860349e-02$ & $-1.262966860349e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{60}\rangle$ & $-1.573451865938e-04$ & $-1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{61}\rangle$ & $-1.267815744971e-02$ & $-1.267815744971e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{62}\rangle$ & $-5.157108921407e-01$ & $-5.157108921407e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{63}\rangle$ & $6.377705949760e-03$ & $6.377705949760e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{64}\rangle$ & $1.101950963202e-04$ & $1.101950963202e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{65}\rangle$ & $4.336834554579e-01$ & $4.336834554579e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{66}\rangle$ & $1.266958081437e-03$ & $1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{69}\rangle$ & $-1.218326841169e-03$ & $-1.218326841169e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{4}|\hat{H}|\psi_{70}\rangle$ & $2.823011298809e-05$ & $2.823011298809e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{5}\rangle$ & $-1.609511256111e+01$ & $-1.609511256111e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{6}\rangle$ & $-5.151732955997e-04$ & $-5.151732955997e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{7}\rangle$ & $1.360783609517e-04$ & $1.360783609517e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{8}\rangle$ & $-2.323785122440e-01$ & $-2.323785122440e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{9}\rangle$ & $4.102286274740e-02$ & $4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{10}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{11}\rangle$ & $6.030256827644e-02$ & $6.030256827644e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{12}\rangle$ & $1.686148552803e-02$ & $1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{13}\rangle$ & $3.752561949839e-03$ & $3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{14}\rangle$ & $-8.916580972595e-04$ & $-8.916580972595e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{15}\rangle$ & $1.496902619421e+00$ & $1.496902619421e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{16}\rangle$ & $5.151732955997e-04$ & $5.151732955997e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{17}\rangle$ & $-2.323785122440e-01$ & $-2.323785122440e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{18}\rangle$ & $1.360783609518e-04$ & $1.360783609518e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{19}\rangle$ & $-4.102286274740e-02$ & $-4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{20}\rangle$ & $6.030256827645e-02$ & $6.030256827645e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{21}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{22}\rangle$ & $-1.686148552803e-02$ & $-1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{23}\rangle$ & $-3.752561949839e-03$ & $-3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{24}\rangle$ & $1.496902619421e+00$ & $1.496902619421e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{25}\rangle$ & $-8.916580972595e-04$ & $-8.916580972595e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{26}\rangle$ & $4.712542170800e-05$ & $4.712542170800e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{27}\rangle$ & $-4.712542170800e-05$ & $-4.712542170800e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{29}\rangle$ & $2.117402845833e-02$ & $2.117402845833e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{30}\rangle$ & $-3.752561949839e-03$ & $-3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{31}\rangle$ & $3.752561949839e-03$ & $3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{32}\rangle$ & $-5.731450727373e-03$ & $-5.731450727373e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{33}\rangle$ & $-1.542402571947e-03$ & $-1.542402571947e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{34}\rangle$ & $1.542402571947e-03$ & $1.542402571947e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{35}\rangle$ & $-1.385439852612e-01$ & $-1.385439852612e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{36}\rangle$ & $-5.342310547797e-01$ & $-5.342310547797e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{37}\rangle$ & $5.151732955999e-04$ & $5.151732955999e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{38}\rangle$ & $-5.151732955999e-04$ & $-5.151732955999e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{39}\rangle$ & $-6.298369212581e-01$ & $-6.298369212581e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{40}\rangle$ & $1.385033696345e-02$ & $1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{41}\rangle$ & $-1.385033696345e-02$ & $-1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{42}\rangle$ & $5.838727405777e+00$ & $5.838727405777e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{44}\rangle$ & $-1.686148552803e-02$ & $-1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{45}\rangle$ & $1.686148552803e-02$ & $1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{46}\rangle$ & $-3.031244221723e-05$ & $-3.031244221723e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{47}\rangle$ & $4.855052659977e-02$ & $4.855052659977e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{48}\rangle$ & $-1.385033696345e-02$ & $-1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{49}\rangle$ & $-4.712542170801e-05$ & $-4.712542170801e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{50}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{51}\rangle$ & $6.030256827649e-02$ & $6.030256827649e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{52}\rangle$ & $-1.266958081437e-03$ & $-1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{53}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{54}\rangle$ & $-5.462121371794e-01$ & $-5.462121371794e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{55}\rangle$ & $1.542402571947e-03$ & $1.542402571947e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{56}\rangle$ & $4.855052659977e-02$ & $4.855052659977e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{57}\rangle$ & $-3.031244221723e-05$ & $-3.031244221723e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{58}\rangle$ & $1.385033696345e-02$ & $1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{59}\rangle$ & $4.712542170801e-05$ & $4.712542170801e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{60}\rangle$ & $6.030256827649e-02$ & $6.030256827649e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{61}\rangle$ & $-4.296889853564e-05$ & $-4.296889853564e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{62}\rangle$ & $1.266958081437e-03$ & $1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{63}\rangle$ & $-5.462121371794e-01$ & $-5.462121371794e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{64}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{65}\rangle$ & $-1.542402571947e-03$ & $-1.542402571947e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{66}\rangle$ & $-4.390437010261e-03$ & $-4.390437010261e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{67}\rangle$ & $1.266958081437e-03$ & $1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{68}\rangle$ & $-1.266958081437e-03$ & $-1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{69}\rangle$ & $-5.731450727376e-03$ & $-5.731450727376e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{5}|\hat{H}|\psi_{70}\rangle$ & $5.084764246153e-02$ & $5.084764246153e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{6}\rangle$ & $-1.304419907785e+01$ & $-1.304419907785e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{7}\rangle$ & $1.661002746019e-01$ & $1.661002746019e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{8}\rangle$ & $-1.745630705813e-01$ & $-1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{9}\rangle$ & $1.623356878410e-01$ & $1.623356878410e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{10}\rangle$ & $9.396332868565e-03$ & $9.396332868565e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{11}\rangle$ & $-7.743542322586e-03$ & $-7.743542322586e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{12}\rangle$ & $2.453171137420e+00$ & $2.453171137420e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{14}\rangle$ & $-2.585652004991e-02$ & $-2.585652004991e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{15}\rangle$ & $2.790465566183e-02$ & $2.790465566183e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{16}\rangle$ & $3.752187818568e-02$ & $3.752187818568e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{17}\rangle$ & $-1.308237817746e-03$ & $-1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{20}\rangle$ & $-3.247842072263e-03$ & $-3.247842072263e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{22}\rangle$ & $-6.901069240857e-03$ & $-6.901069240857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{24}\rangle$ & $4.712542170800e-05$ & $4.712542170800e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{26}\rangle$ & $1.218512299312e+00$ & $1.218512299312e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{27}\rangle$ & $-1.161318896605e-03$ & $-1.161318896605e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{28}\rangle$ & $8.150402770886e-03$ & $8.150402770886e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{29}\rangle$ & $1.596813807325e-02$ & $1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{30}\rangle$ & $-1.567886887669e-02$ & $-1.567886887669e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{32}\rangle$ & $7.083396996361e-04$ & $7.083396996361e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{33}\rangle$ & $-2.281990206732e-01$ & $-2.281990206732e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{34}\rangle$ & $2.135911767669e-04$ & $2.135911767669e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{35}\rangle$ & $-2.552575370099e-03$ & $-2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{36}\rangle$ & $-1.365336196414e-01$ & $-1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{39}\rangle$ & $-6.806708191482e-03$ & $-6.806708191482e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{42}\rangle$ & $4.209800926236e-02$ & $4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{46}\rangle$ & $-1.793996697956e-02$ & $-1.793996697956e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{47}\rangle$ & $1.686148552803e-02$ & $1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{48}\rangle$ & $-4.627111068175e+00$ & $-4.627111068175e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{50}\rangle$ & $4.329351905356e-02$ & $4.329351905356e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{51}\rangle$ & $-4.843958507208e-02$ & $-4.843958507208e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{53}\rangle$ & $-6.520067410837e-04$ & $-6.520067410837e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{54}\rangle$ & $4.858273066498e-04$ & $4.858273066498e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{56}\rangle$ & $1.248939814598e-02$ & $1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{58}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{60}\rangle$ & $6.226428984319e-04$ & $6.226428984319e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{63}\rangle$ & $-3.850910861454e-03$ & $-3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{66}\rangle$ & $-1.542402571947e-03$ & $-1.542402571947e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{67}\rangle$ & $4.336834554582e-01$ & $4.336834554582e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{68}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{69}\rangle$ & $4.431005825380e-03$ & $4.431005825380e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{6}|\hat{H}|\psi_{70}\rangle$ & $-4.444100053067e-05$ & $-4.444100053067e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{7}\rangle$ & $-2.137632510677e+01$ & $-2.137632510677e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{8}\rangle$ & $6.520511458432e-02$ & $6.520511458432e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{9}\rangle$ & $-4.933509540471e-02$ & $-4.933509540471e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{10}\rangle$ & $-4.535825371942e+00$ & $-4.535825371942e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{11}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{12}\rangle$ & $-3.803647796594e-02$ & $-3.803647796594e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{13}\rangle$ & $-3.953215397107e-03$ & $-3.953215397107e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{14}\rangle$ & $2.029679801938e+00$ & $2.029679801938e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{15}\rangle$ & $-6.254491457256e-03$ & $-6.254491457256e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{17}\rangle$ & $6.520511458432e-02$ & $6.520511458432e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{20}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{24}\rangle$ & $-6.254491457256e-03$ & $-6.254491457256e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{26}\rangle$ & $-2.049870972744e-02$ & $-2.049870972744e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{29}\rangle$ & $-1.418661321859e-03$ & $-1.418661321859e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{30}\rangle$ & $3.953215397107e-03$ & $3.953215397107e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{32}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{33}\rangle$ & $-6.520067410838e-04$ & $-6.520067410838e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{35}\rangle$ & $1.360783609518e-04$ & $1.360783609518e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{36}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{37}\rangle$ & $-1.661002746019e-01$ & $-1.661002746019e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{39}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{40}\rangle$ & $-6.351331522541e-02$ & $-6.351331522541e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{42}\rangle$ & $-5.284492928409e-06$ & $-5.284492928409e-06$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{44}\rangle$ & $3.803647796594e-02$ & $3.803647796594e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{46}\rangle$ & $4.782688063172e+00$ & $4.782688063172e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{47}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{48}\rangle$ & $6.351331522542e-02$ & $6.351331522542e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{49}\rangle$ & $2.049870972743e-02$ & $2.049870972743e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{50}\rangle$ & $-4.535825371941e+00$ & $-4.535825371941e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{51}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{52}\rangle$ & $-1.101950963205e-04$ & $-1.101950963205e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{53}\rangle$ & $-9.362702713157e-02$ & $-9.362702713157e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{54}\rangle$ & $2.428881098030e-04$ & $2.428881098030e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{55}\rangle$ & $6.520067410839e-04$ & $6.520067410839e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{56}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{60}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{63}\rangle$ & $2.428881098030e-04$ & $2.428881098030e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{66}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{67}\rangle$ & $1.101950963205e-04$ & $1.101950963205e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{69}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{7}|\hat{H}|\psi_{70}\rangle$ & $-5.284492928409e-06$ & $-5.284492928409e-06$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{8}\rangle$ & $-2.603236839110e+01$ & $-2.603236839110e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{9}\rangle$ & $5.469390128098e-02$ & $5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{10}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{11}\rangle$ & $-5.521930764810e+00$ & $-5.521930764810e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{12}\rangle$ & $4.209800926236e-02$ & $4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{13}\rangle$ & $4.742744597738e-03$ & $4.742744597738e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{14}\rangle$ & $-6.254491457256e-03$ & $-6.254491457256e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{15}\rangle$ & $2.467630582126e+00$ & $2.467630582126e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{16}\rangle$ & $1.308237817746e-03$ & $1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{17}\rangle$ & $-2.283274706505e-01$ & $-2.283274706505e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{18}\rangle$ & $6.520511458432e-02$ & $6.520511458432e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{19}\rangle$ & $-4.338420510742e-04$ & $-4.338420510742e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{20}\rangle$ & $-4.828229003842e-02$ & $-4.828229003842e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{21}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{22}\rangle$ & $4.444100053066e-05$ & $4.444100053066e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{23}\rangle$ & $-5.003118726722e-03$ & $-5.003118726722e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{24}\rangle$ & $2.130027631415e-02$ & $2.130027631415e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{25}\rangle$ & $-6.254491457257e-03$ & $-6.254491457257e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{26}\rangle$ & $1.596813807325e-02$ & $1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{27}\rangle$ & $-1.430160545135e-02$ & $-1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{29}\rangle$ & $2.420170838816e+00$ & $2.420170838816e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{30}\rangle$ & $-5.003118726723e-03$ & $-5.003118726723e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{31}\rangle$ & $4.742744597737e-03$ & $4.742744597737e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{32}\rangle$ & $5.130205342272e-01$ & $5.130205342272e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{33}\rangle$ & $-3.850910861454e-03$ & $-3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{34}\rangle$ & $-4.858273066499e-04$ & $-4.858273066499e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{35}\rangle$ & $-2.271447009797e-01$ & $-2.271447009797e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{36}\rangle$ & $-5.591520564054e-01$ & $-5.591520564054e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{37}\rangle$ & $1.308237817746e-03$ & $1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{38}\rangle$ & $-1.745630705813e-01$ & $-1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{39}\rangle$ & $5.219550617476e-01$ & $5.219550617476e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{40}\rangle$ & $-2.823011298805e-05$ & $-2.823011298805e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{41}\rangle$ & $-6.972083587627e-02$ & $-6.972083587627e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{42}\rangle$ & $1.050582066183e-02$ & $1.050582066183e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{44}\rangle$ & $4.444100053070e-05$ & $4.444100053070e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{45}\rangle$ & $4.209800926236e-02$ & $4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{46}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{47}\rangle$ & $5.835335593752e+00$ & $5.835335593752e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{48}\rangle$ & $-6.972083587627e-02$ & $-6.972083587627e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{49}\rangle$ & $-1.430160545135e-02$ & $-1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{50}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{51}\rangle$ & $-5.521930764810e+00$ & $-5.521930764810e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{52}\rangle$ & $3.086105082165e-04$ & $3.086105082165e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{53}\rangle$ & $2.428881098030e-04$ & $2.428881098030e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{54}\rangle$ & $-1.137420368192e-01$ & $-1.137420368192e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{55}\rangle$ & $-4.858273066496e-04$ & $-4.858273066496e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{56}\rangle$ & $5.208462879921e-02$ & $5.208462879921e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{57}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{58}\rangle$ & $-2.823011298808e-05$ & $-2.823011298808e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{59}\rangle$ & $1.596813807325e-02$ & $1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{60}\rangle$ & $-4.828229003843e-02$ & $-4.828229003843e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{61}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{62}\rangle$ & $6.377705949760e-03$ & $6.377705949760e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{63}\rangle$ & $-9.750753493713e-04$ & $-9.750753493713e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{64}\rangle$ & $2.428881098031e-04$ & $2.428881098031e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{65}\rangle$ & $-3.850910861454e-03$ & $-3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{66}\rangle$ & $-5.462121371793e-01$ & $-5.462121371793e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{67}\rangle$ & $6.377705949759e-03$ & $6.377705949759e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{68}\rangle$ & $3.086105082168e-04$ & $3.086105082168e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{69}\rangle$ & $5.130205342274e-01$ & $5.130205342274e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{8}|\hat{H}|\psi_{70}\rangle$ & $1.059483336101e-02$ & $1.059483336101e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{9}\rangle$ & $-1.628613679116e+01$ & $-1.628613679116e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{10}\rangle$ & $-1.267815744971e-02$ & $-1.267815744971e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{11}\rangle$ & $1.331870211733e-02$ & $1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{12}\rangle$ & $-4.667083256593e+00$ & $-4.667083256593e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{14}\rangle$ & $5.258286038948e-03$ & $5.258286038948e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{15}\rangle$ & $-6.266060266928e-03$ & $-6.266060266928e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{17}\rangle$ & $4.338420510742e-04$ & $4.338420510742e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{19}\rangle$ & $4.587076204165e-02$ & $4.587076204165e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{20}\rangle$ & $-1.573451865938e-04$ & $-1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{22}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{24}\rangle$ & $-3.752561949839e-03$ & $-3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{26}\rangle$ & $-1.262966860349e-02$ & $-1.262966860349e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{28}\rangle$ & $-9.873634110724e-03$ & $-9.873634110724e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{29}\rangle$ & $-5.003118726722e-03$ & $-5.003118726722e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{30}\rangle$ & $1.517817033801e+00$ & $1.517817033801e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{31}\rangle$ & $-1.419720582669e-03$ & $-1.419720582669e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{32}\rangle$ & $-1.218326841168e-03$ & $-1.218326841168e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{33}\rangle$ & $4.336834554580e-01$ & $4.336834554580e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{34}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{35}\rangle$ & $5.731871877851e-04$ & $5.731871877851e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{36}\rangle$ & $-1.558977840445e-02$ & $-1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{39}\rangle$ & $-1.643543233554e-01$ & $-1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{42}\rangle$ & $-6.972083587626e-02$ & $-6.972083587626e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{46}\rangle$ & $1.217578200738e-02$ & $1.217578200738e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{47}\rangle$ & $-1.385033696345e-02$ & $-1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{48}\rangle$ & $5.511840109865e+00$ & $5.511840109865e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{50}\rangle$ & $-1.742719074988e-02$ & $-1.742719074988e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{51}\rangle$ & $2.423163975016e-02$ & $2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{53}\rangle$ & $1.101950963205e-04$ & $1.101950963205e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{54}\rangle$ & $-3.086105082167e-04$ & $-3.086105082167e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{56}\rangle$ & $1.426073299837e-03$ & $1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{58}\rangle$ & $-1.524995309682e-02$ & $-1.524995309682e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{60}\rangle$ & $1.503429402070e-02$ & $1.503429402070e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{63}\rangle$ & $6.377705949760e-03$ & $6.377705949760e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{66}\rangle$ & $1.266958081437e-03$ & $1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{67}\rangle$ & $-5.157108921407e-01$ & $-5.157108921407e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{68}\rangle$ & $4.719928628314e-04$ & $4.719928628314e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{69}\rangle$ & $-2.216586635325e-03$ & $-2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{9}|\hat{H}|\psi_{70}\rangle$ & $2.823011298809e-05$ & $2.823011298809e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{10}\rangle$ & $-1.469695848744e+01$ & $-1.469695848744e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{11}\rangle$ & $4.581894410983e-02$ & $4.581894410983e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{12}\rangle$ & $-3.461857265277e-02$ & $-3.461857265277e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{13}\rangle$ & $-1.447321669698e-01$ & $-1.447321669698e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{14}\rangle$ & $-4.987915380152e-01$ & $-4.987915380152e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{15}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{17}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{20}\rangle$ & $4.581894410983e-02$ & $4.581894410983e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{24}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{26}\rangle$ & $-3.461857265277e-02$ & $-3.461857265277e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{29}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{30}\rangle$ & $-9.849641613015e-04$ & $-9.849641613015e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{32}\rangle$ & $-9.968783005966e-04$ & $-9.968783005966e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{33}\rangle$ & $9.396332868568e-03$ & $9.396332868568e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{35}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{36}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{37}\rangle$ & $-4.329351905356e-02$ & $-4.329351905356e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{39}\rangle$ & $-6.090984778245e-05$ & $-6.090984778245e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{40}\rangle$ & $-1.447321669698e-01$ & $-1.447321669698e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{42}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{44}\rangle$ & $-6.899125486193e-03$ & $-6.899125486193e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{46}\rangle$ & $-4.987915380152e-01$ & $-4.987915380152e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{47}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{48}\rangle$ & $-9.849641613017e-04$ & $-9.849641613017e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{49}\rangle$ & $-6.899125486192e-03$ & $-6.899125486192e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{50}\rangle$ & $-9.582088573725e-01$ & $-9.582088573725e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{51}\rangle$ & $2.799564309517e-03$ & $2.799564309517e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{52}\rangle$ & $1.742719074988e-02$ & $1.742719074988e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{53}\rangle$ & $-4.535825371943e+00$ & $-4.535825371943e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{54}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{55}\rangle$ & $-4.329351905356e-02$ & $-4.329351905356e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{56}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{60}\rangle$ & $2.799564309517e-03$ & $2.799564309517e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{63}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{66}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{67}\rangle$ & $-1.267815744971e-02$ & $-1.267815744971e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{69}\rangle$ & $-6.090984778245e-05$ & $-6.090984778245e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{10}|\hat{H}|\psi_{70}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{11}\rangle$ & $-1.789907446385e+01$ & $-1.789907446385e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{12}\rangle$ & $3.550528447943e-02$ & $3.550528447943e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{13}\rangle$ & $1.643543233554e-01$ & $1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{14}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{15}\rangle$ & $-6.103780643981e-01$ & $-6.103780643981e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{16}\rangle$ & $3.247842072264e-03$ & $3.247842072264e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{17}\rangle$ & $-4.828229003842e-02$ & $-4.828229003842e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{18}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{19}\rangle$ & $1.573451865938e-04$ & $1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{20}\rangle$ & $-1.570570299225e-01$ & $-1.570570299225e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{21}\rangle$ & $4.581894410983e-02$ & $4.581894410983e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{22}\rangle$ & $-7.083396996363e-04$ & $-7.083396996363e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{23}\rangle$ & $-2.216586635325e-03$ & $-2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{24}\rangle$ & $-5.592085240608e-03$ & $-5.592085240608e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{25}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{26}\rangle$ & $7.083396996360e-04$ & $7.083396996360e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{27}\rangle$ & $-3.550528447942e-02$ & $-3.550528447942e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{29}\rangle$ & $5.156765312377e-01$ & $5.156765312377e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{30}\rangle$ & $-1.218326841169e-03$ & $-1.218326841169e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{31}\rangle$ & $-1.720091521441e-03$ & $-1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{32}\rangle$ & $1.680583381471e+00$ & $1.680583381471e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{33}\rangle$ & $-3.247842072264e-03$ & $-3.247842072264e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{34}\rangle$ & $7.743542322583e-03$ & $7.743542322583e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{35}\rangle$ & $5.696198114333e-02$ & $5.696198114333e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{36}\rangle$ & $5.696198114334e-02$ & $5.696198114334e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{37}\rangle$ & $-6.226428984319e-04$ & $-6.226428984319e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{38}\rangle$ & $-4.843958507208e-02$ & $-4.843958507208e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{39}\rangle$ & $1.083918303778e-01$ & $1.083918303778e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{40}\rangle$ & $2.216586635325e-03$ & $2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{41}\rangle$ & $-1.643543233554e-01$ & $-1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{42}\rangle$ & $5.156765312377e-01$ & $5.156765312377e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{44}\rangle$ & $-4.431005825379e-03$ & $-4.431005825379e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{45}\rangle$ & $-6.806708191483e-03$ & $-6.806708191483e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{46}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{47}\rangle$ & $-6.103780643975e-01$ & $-6.103780643975e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{48}\rangle$ & $1.720091521441e-03$ & $1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{49}\rangle$ & $6.806708191483e-03$ & $6.806708191483e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{50}\rangle$ & $2.799564309517e-03$ & $2.799564309517e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{51}\rangle$ & $-1.164825916986e+00$ & $-1.164825916986e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{52}\rangle$ & $-2.423163975016e-02$ & $-2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{53}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{54}\rangle$ & $-5.521930764808e+00$ & $-5.521930764808e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{55}\rangle$ & $4.843958507208e-02$ & $4.843958507208e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{56}\rangle$ & $-5.592085240609e-03$ & $-5.592085240609e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{57}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{58}\rangle$ & $1.218326841168e-03$ & $1.218326841168e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{59}\rangle$ & $4.431005825380e-03$ & $4.431005825380e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{60}\rangle$ & $-1.004478144528e-02$ & $-1.004478144528e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{61}\rangle$ & $2.799564309517e-03$ & $2.799564309517e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{62}\rangle$ & $1.503429402070e-02$ & $1.503429402070e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{63}\rangle$ & $-4.828229003841e-02$ & $-4.828229003841e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{64}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{65}\rangle$ & $6.226428984320e-04$ & $6.226428984320e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{66}\rangle$ & $6.030256827645e-02$ & $6.030256827645e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{67}\rangle$ & $-1.573451865938e-04$ & $-1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{68}\rangle$ & $-1.331870211733e-02$ & $-1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{69}\rangle$ & $1.083918303779e-01$ & $1.083918303779e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{11}|\hat{H}|\psi_{70}\rangle$ & $5.192990647362e-01$ & $5.192990647362e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{12}\rangle$ & $-1.300927150480e+01$ & $-1.300927150480e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{14}\rangle$ & $1.266651055189e-01$ & $1.266651055189e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{15}\rangle$ & $-1.365336196414e-01$ & $-1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{16}\rangle$ & $-6.901069240857e-03$ & $-6.901069240857e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{17}\rangle$ & $-4.444100053068e-05$ & $-4.444100053068e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{19}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{20}\rangle$ & $7.083396996361e-04$ & $7.083396996361e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{22}\rangle$ & $3.752187818568e-02$ & $3.752187818568e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{24}\rangle$ & $-1.542402571948e-03$ & $-1.542402571948e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{26}\rangle$ & $-2.276461580592e-01$ & $-2.276461580592e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{27}\rangle$ & $2.135911767669e-04$ & $2.135911767669e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{28}\rangle$ & $-1.970952094409e-02$ & $-1.970952094409e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{29}\rangle$ & $-3.850910861454e-03$ & $-3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{30}\rangle$ & $4.362337734483e-01$ & $4.362337734483e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{31}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{32}\rangle$ & $-3.247842072263e-03$ & $-3.247842072263e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{33}\rangle$ & $1.218512299313e+00$ & $1.218512299313e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{34}\rangle$ & $-1.161318896605e-03$ & $-1.161318896605e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{35}\rangle$ & $1.248939814598e-02$ & $1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{36}\rangle$ & $2.790465566184e-02$ & $2.790465566184e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{39}\rangle$ & $-4.843958507209e-02$ & $-4.843958507209e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{42}\rangle$ & $-1.745630705813e-01$ & $-1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{46}\rangle$ & $9.724876320690e-04$ & $9.724876320690e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{47}\rangle$ & $-5.151732955996e-04$ & $-5.151732955996e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{48}\rangle$ & $1.764689462350e-01$ & $1.764689462350e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{50}\rangle$ & $6.899125486192e-03$ & $6.899125486192e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{51}\rangle$ & $-6.806708191482e-03$ & $-6.806708191482e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{53}\rangle$ & $-2.049870972744e-02$ & $-2.049870972744e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{54}\rangle$ & $1.430160545135e-02$ & $1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{56}\rangle$ & $-2.552575370099e-03$ & $-2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{60}\rangle$ & $4.431005825380e-03$ & $4.431005825380e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{63}\rangle$ & $1.596813807325e-02$ & $1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{66}\rangle$ & $4.712542170800e-05$ & $4.712542170800e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{67}\rangle$ & $-1.262966860349e-02$ & $-1.262966860349e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{69}\rangle$ & $6.226428984319e-04$ & $6.226428984319e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{12}|\hat{H}|\psi_{70}\rangle$ & $-1.308237817746e-03$ & $-1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{13}\rangle$ & $-1.602897862003e+01$ & $-1.602897862003e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{14}\rangle$ & $3.683571375737e-02$ & $3.683571375737e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{15}\rangle$ & $-4.102286274740e-02$ & $-4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{17}\rangle$ & $5.003118726722e-03$ & $5.003118726722e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{20}\rangle$ & $2.216586635325e-03$ & $2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{23}\rangle$ & $4.587076204165e-02$ & $4.587076204165e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{24}\rangle$ & $-5.731871877850e-04$ & $-5.731871877850e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{29}\rangle$ & $-5.469390128098e-02$ & $-5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{32}\rangle$ & $-2.423163975016e-02$ & $-2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{35}\rangle$ & $6.266060266928e-03$ & $6.266060266928e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{36}\rangle$ & $-1.426073299837e-03$ & $-1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{37}\rangle$ & $-1.567886887669e-02$ & $-1.567886887669e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{39}\rangle$ & $1.573451865938e-04$ & $1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{40}\rangle$ & $-5.255432989349e-01$ & $-5.255432989349e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{41}\rangle$ & $4.719928628314e-04$ & $4.719928628314e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{42}\rangle$ & $-6.377705949760e-03$ & $-6.377705949760e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{43}\rangle$ & $-8.698596579085e-02$ & $-8.698596579085e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{44}\rangle$ & $4.362337734483e-01$ & $4.362337734483e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{45}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{46}\rangle$ & $-1.457130197925e-02$ & $-1.457130197925e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{47}\rangle$ & $1.558977840445e-02$ & $1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{49}\rangle$ & $1.764689462350e-01$ & $1.764689462350e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{50}\rangle$ & $9.849641613013e-04$ & $9.849641613013e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{51}\rangle$ & $-1.720091521441e-03$ & $-1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{52}\rangle$ & $5.511840109865e+00$ & $5.511840109865e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{53}\rangle$ & $-6.351331522541e-02$ & $-6.351331522541e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{54}\rangle$ & $6.972083587626e-02$ & $6.972083587626e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{55}\rangle$ & $-4.627111068174e+00$ & $-4.627111068174e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{56}\rangle$ & $-1.266958081437e-03$ & $-1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{60}\rangle$ & $1.218326841169e-03$ & $1.218326841169e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{62}\rangle$ & $-1.524995309682e-02$ & $-1.524995309682e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{63}\rangle$ & $-2.823011298808e-05$ & $-2.823011298808e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{65}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{66}\rangle$ & $1.385033696345e-02$ & $1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{69}\rangle$ & $-1.331870211733e-02$ & $-1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{13}|\hat{H}|\psi_{70}\rangle$ & $3.086105082167e-04$ & $3.086105082167e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{14}\rangle$ & $-1.295897456741e+01$ & $-1.295897456741e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{15}\rangle$ & $4.098276840710e-02$ & $4.098276840710e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{17}\rangle$ & $-6.254491457256e-03$ & $-6.254491457256e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{20}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{24}\rangle$ & $4.098276840710e-02$ & $4.098276840710e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{26}\rangle$ & $9.724876320690e-04$ & $9.724876320690e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{29}\rangle$ & $1.360783609518e-04$ & $1.360783609518e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{30}\rangle$ & $-3.683571375736e-02$ & $-3.683571375736e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{32}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{33}\rangle$ & $-1.793996697956e-02$ & $-1.793996697956e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{35}\rangle$ & $-8.916580972596e-04$ & $-8.916580972596e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{36}\rangle$ & $-3.031244221723e-05$ & $-3.031244221723e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{37}\rangle$ & $2.585652004991e-02$ & $2.585652004991e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{39}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{40}\rangle$ & $-1.457130197925e-02$ & $-1.457130197925e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{42}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{44}\rangle$ & $-1.266651055189e-01$ & $-1.266651055189e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{46}\rangle$ & $-4.369098986223e-01$ & $-4.369098986223e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{47}\rangle$ & $1.393233351506e-03$ & $1.393233351506e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{48}\rangle$ & $1.457130197925e-02$ & $1.457130197925e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{49}\rangle$ & $-9.724876320688e-04$ & $-9.724876320688e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{50}\rangle$ & $-4.987915380156e-01$ & $-4.987915380156e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{51}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{52}\rangle$ & $-1.217578200738e-02$ & $-1.217578200738e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{53}\rangle$ & $4.782688063173e+00$ & $4.782688063173e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{54}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{55}\rangle$ & $1.793996697956e-02$ & $1.793996697956e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{56}\rangle$ & $1.393233351506e-03$ & $1.393233351506e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{60}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{63}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{66}\rangle$ & $-3.031244221723e-05$ & $-3.031244221723e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{67}\rangle$ & $1.217578200738e-02$ & $1.217578200738e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{69}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{14}|\hat{H}|\psi_{70}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{15}\rangle$ & $-1.579164749964e+01$ & $-1.579164749964e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{16}\rangle$ & $-4.712542170800e-05$ & $-4.712542170800e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{17}\rangle$ & $2.130027631416e-02$ & $2.130027631416e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{18}\rangle$ & $-6.254491457257e-03$ & $-6.254491457257e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{19}\rangle$ & $3.752561949839e-03$ & $3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{20}\rangle$ & $-5.592085240607e-03$ & $-5.592085240607e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{21}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{22}\rangle$ & $1.542402571947e-03$ & $1.542402571947e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{23}\rangle$ & $5.731871877850e-04$ & $5.731871877850e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{24}\rangle$ & $-1.393216067914e-01$ & $-1.393216067914e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{25}\rangle$ & $4.098276840710e-02$ & $4.098276840710e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{26}\rangle$ & $-2.552575370099e-03$ & $-2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{27}\rangle$ & $5.151732955997e-04$ & $5.151732955997e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{29}\rangle$ & $-2.270619140584e-01$ & $-2.270619140584e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{30}\rangle$ & $5.731871877851e-04$ & $5.731871877851e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{31}\rangle$ & $-4.102286274740e-02$ & $-4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{32}\rangle$ & $5.889517802646e-02$ & $5.889517802646e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{33}\rangle$ & $1.248939814598e-02$ & $1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{34}\rangle$ & $-1.686148552803e-02$ & $-1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{35}\rangle$ & $1.476875235771e+00$ & $1.476875235771e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{36}\rangle$ & $5.055825676605e-02$ & $5.055825676605e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{37}\rangle$ & $-4.712542170800e-05$ & $-4.712542170800e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{38}\rangle$ & $2.790465566184e-02$ & $2.790465566184e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{39}\rangle$ & $5.836937139339e-02$ & $5.836937139339e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{40}\rangle$ & $-1.266958081437e-03$ & $-1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{41}\rangle$ & $-1.558977840445e-02$ & $-1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{42}\rangle$ & $-5.567219666411e-01$ & $-5.567219666411e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{44}\rangle$ & $1.542402571947e-03$ & $1.542402571947e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{45}\rangle$ & $-1.365336196414e-01$ & $-1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{46}\rangle$ & $1.393233351506e-03$ & $1.393233351506e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{47}\rangle$ & $-5.313575274903e-01$ & $-5.313575274903e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{48}\rangle$ & $-1.558977840445e-02$ & $-1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{49}\rangle$ & $5.151732955999e-04$ & $5.151732955999e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{50}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{51}\rangle$ & $-6.103780643972e-01$ & $-6.103780643972e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{52}\rangle$ & $1.385033696345e-02$ & $1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{53}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{54}\rangle$ & $5.835335593749e+00$ & $5.835335593749e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{55}\rangle$ & $-1.686148552803e-02$ & $-1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{56}\rangle$ & $-4.600529612852e-03$ & $-4.600529612852e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{57}\rangle$ & $1.393233351506e-03$ & $1.393233351506e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{58}\rangle$ & $-1.266958081437e-03$ & $-1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{59}\rangle$ & $-2.552575370099e-03$ & $-2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{60}\rangle$ & $-5.592085240608e-03$ & $-5.592085240608e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{61}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{62}\rangle$ & $1.426073299837e-03$ & $1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{63}\rangle$ & $5.208462879922e-02$ & $5.208462879922e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{64}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{65}\rangle$ & $1.248939814598e-02$ & $1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{66}\rangle$ & $4.855052659981e-02$ & $4.855052659981e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{67}\rangle$ & $1.426073299837e-03$ & $1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{68}\rangle$ & $1.385033696345e-02$ & $1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{69}\rangle$ & $5.889517802648e-02$ & $5.889517802648e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{15}|\hat{H}|\psi_{70}\rangle$ & $-5.486422269442e-01$ & $-5.486422269442e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{16}\rangle$ & $-1.304419907785e+01$ & $-1.304419907785e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{17}\rangle$ & $1.745630705813e-01$ & $1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{18}\rangle$ & $-1.661002746019e-01$ & $-1.661002746019e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{19}\rangle$ & $1.623356878410e-01$ & $1.623356878410e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{20}\rangle$ & $7.743542322586e-03$ & $7.743542322586e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{21}\rangle$ & $-9.396332868565e-03$ & $-9.396332868565e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{22}\rangle$ & $2.453171137420e+00$ & $2.453171137420e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{24}\rangle$ & $-2.790465566183e-02$ & $-2.790465566183e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{25}\rangle$ & $2.585652004991e-02$ & $2.585652004991e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{26}\rangle$ & $-1.161318896605e-03$ & $-1.161318896605e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{27}\rangle$ & $1.218512299312e+00$ & $1.218512299312e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{28}\rangle$ & $-8.150402770886e-03$ & $-8.150402770886e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{29}\rangle$ & $-1.596813807325e-02$ & $-1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{31}\rangle$ & $-1.567886887669e-02$ & $-1.567886887669e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{32}\rangle$ & $-7.083396996361e-04$ & $-7.083396996361e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{33}\rangle$ & $2.135911767669e-04$ & $2.135911767669e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{34}\rangle$ & $-2.281990206732e-01$ & $-2.281990206732e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{35}\rangle$ & $2.552575370099e-03$ & $2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{36}\rangle$ & $1.365336196414e-01$ & $1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{39}\rangle$ & $6.806708191482e-03$ & $6.806708191482e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{42}\rangle$ & $-4.209800926236e-02$ & $-4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{47}\rangle$ & $-1.248939814598e-02$ & $-1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{48}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{51}\rangle$ & $-6.226428984319e-04$ & $-6.226428984319e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{54}\rangle$ & $3.850910861454e-03$ & $3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{56}\rangle$ & $-1.686148552803e-02$ & $-1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{57}\rangle$ & $1.793996697956e-02$ & $1.793996697956e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{58}\rangle$ & $-4.627111068175e+00$ & $-4.627111068175e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{60}\rangle$ & $4.843958507208e-02$ & $4.843958507208e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{61}\rangle$ & $-4.329351905356e-02$ & $-4.329351905356e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{63}\rangle$ & $-4.858273066498e-04$ & $-4.858273066498e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{64}\rangle$ & $6.520067410837e-04$ & $6.520067410837e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{66}\rangle$ & $1.542402571947e-03$ & $1.542402571947e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{67}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{68}\rangle$ & $4.336834554582e-01$ & $4.336834554582e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{69}\rangle$ & $-4.431005825380e-03$ & $-4.431005825380e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{16}|\hat{H}|\psi_{70}\rangle$ & $4.444100053067e-05$ & $4.444100053067e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{17}\rangle$ & $-2.603236839110e+01$ & $-2.603236839110e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{18}\rangle$ & $6.520511458432e-02$ & $6.520511458432e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{19}\rangle$ & $-5.469390128098e-02$ & $-5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{20}\rangle$ & $-5.521930764809e+00$ & $-5.521930764809e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{21}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{22}\rangle$ & $-4.209800926236e-02$ & $-4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{23}\rangle$ & $-4.742744597738e-03$ & $-4.742744597738e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{24}\rangle$ & $2.467630582127e+00$ & $2.467630582127e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{25}\rangle$ & $-6.254491457256e-03$ & $-6.254491457256e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{26}\rangle$ & $1.430160545135e-02$ & $1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{27}\rangle$ & $-1.596813807325e-02$ & $-1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{29}\rangle$ & $2.420170838817e+00$ & $2.420170838817e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{30}\rangle$ & $-4.742744597737e-03$ & $-4.742744597737e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{31}\rangle$ & $5.003118726723e-03$ & $5.003118726723e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{32}\rangle$ & $5.130205342272e-01$ & $5.130205342272e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{33}\rangle$ & $4.858273066499e-04$ & $4.858273066499e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{34}\rangle$ & $3.850910861454e-03$ & $3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{35}\rangle$ & $-2.271447009797e-01$ & $-2.271447009797e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{36}\rangle$ & $-5.591520564054e-01$ & $-5.591520564054e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{37}\rangle$ & $1.745630705813e-01$ & $1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{38}\rangle$ & $-1.308237817746e-03$ & $-1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{39}\rangle$ & $5.219550617477e-01$ & $5.219550617477e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{40}\rangle$ & $6.972083587627e-02$ & $6.972083587627e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{41}\rangle$ & $2.823011298805e-05$ & $2.823011298805e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{42}\rangle$ & $1.050582066183e-02$ & $1.050582066183e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{44}\rangle$ & $-4.209800926236e-02$ & $-4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{45}\rangle$ & $-4.444100053070e-05$ & $-4.444100053070e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{46}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{47}\rangle$ & $5.208462879921e-02$ & $5.208462879921e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{48}\rangle$ & $2.823011298808e-05$ & $2.823011298808e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{49}\rangle$ & $-1.596813807325e-02$ & $-1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{50}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{51}\rangle$ & $-4.828229003843e-02$ & $-4.828229003843e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{52}\rangle$ & $-6.377705949759e-03$ & $-6.377705949759e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{53}\rangle$ & $2.428881098031e-04$ & $2.428881098031e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{54}\rangle$ & $-9.750753493712e-04$ & $-9.750753493712e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{55}\rangle$ & $3.850910861454e-03$ & $3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{56}\rangle$ & $5.835335593752e+00$ & $5.835335593752e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{57}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{58}\rangle$ & $6.972083587627e-02$ & $6.972083587627e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{59}\rangle$ & $1.430160545135e-02$ & $1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{60}\rangle$ & $-5.521930764810e+00$ & $-5.521930764810e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{61}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{62}\rangle$ & $-3.086105082166e-04$ & $-3.086105082166e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{63}\rangle$ & $-1.137420368192e-01$ & $-1.137420368192e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{64}\rangle$ & $2.428881098030e-04$ & $2.428881098030e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{65}\rangle$ & $4.858273066496e-04$ & $4.858273066496e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{66}\rangle$ & $-5.462121371793e-01$ & $-5.462121371793e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{67}\rangle$ & $-3.086105082168e-04$ & $-3.086105082168e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{68}\rangle$ & $-6.377705949759e-03$ & $-6.377705949759e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{69}\rangle$ & $5.130205342274e-01$ & $5.130205342274e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{17}|\hat{H}|\psi_{70}\rangle$ & $1.059483336101e-02$ & $1.059483336101e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{18}\rangle$ & $-2.137632510677e+01$ & $-2.137632510677e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{19}\rangle$ & $4.933509540471e-02$ & $4.933509540471e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{20}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{21}\rangle$ & $-4.535825371942e+00$ & $-4.535825371942e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{22}\rangle$ & $3.803647796594e-02$ & $3.803647796594e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{23}\rangle$ & $3.953215397107e-03$ & $3.953215397107e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{24}\rangle$ & $-6.254491457256e-03$ & $-6.254491457256e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{25}\rangle$ & $2.029679801938e+00$ & $2.029679801938e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{27}\rangle$ & $2.049870972744e-02$ & $2.049870972744e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{29}\rangle$ & $-1.418661321859e-03$ & $-1.418661321859e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{31}\rangle$ & $-3.953215397107e-03$ & $-3.953215397107e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{32}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{34}\rangle$ & $6.520067410838e-04$ & $6.520067410838e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{35}\rangle$ & $1.360783609518e-04$ & $1.360783609518e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{36}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{38}\rangle$ & $1.661002746019e-01$ & $1.661002746019e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{39}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{41}\rangle$ & $6.351331522541e-02$ & $6.351331522541e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{42}\rangle$ & $-5.284492928409e-06$ & $-5.284492928409e-06$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{45}\rangle$ & $-3.803647796594e-02$ & $-3.803647796594e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{47}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{51}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{54}\rangle$ & $2.428881098030e-04$ & $2.428881098030e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{56}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{57}\rangle$ & $4.782688063172e+00$ & $4.782688063172e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{58}\rangle$ & $-6.351331522542e-02$ & $-6.351331522542e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{59}\rangle$ & $-2.049870972743e-02$ & $-2.049870972743e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{60}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{61}\rangle$ & $-4.535825371941e+00$ & $-4.535825371941e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{62}\rangle$ & $1.101950963205e-04$ & $1.101950963205e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{63}\rangle$ & $2.428881098030e-04$ & $2.428881098030e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{64}\rangle$ & $-9.362702713157e-02$ & $-9.362702713157e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{65}\rangle$ & $-6.520067410839e-04$ & $-6.520067410839e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{66}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{68}\rangle$ & $-1.101950963205e-04$ & $-1.101950963205e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{69}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{18}|\hat{H}|\psi_{70}\rangle$ & $-5.284492928409e-06$ & $-5.284492928409e-06$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{19}\rangle$ & $-1.628613679116e+01$ & $-1.628613679116e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{20}\rangle$ & $-1.331870211733e-02$ & $-1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{21}\rangle$ & $1.267815744971e-02$ & $1.267815744971e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{22}\rangle$ & $-4.667083256593e+00$ & $-4.667083256593e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{24}\rangle$ & $6.266060266928e-03$ & $6.266060266928e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{25}\rangle$ & $-5.258286038948e-03$ & $-5.258286038948e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{27}\rangle$ & $-1.262966860349e-02$ & $-1.262966860349e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{28}\rangle$ & $9.873634110724e-03$ & $9.873634110724e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{29}\rangle$ & $5.003118726722e-03$ & $5.003118726722e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{30}\rangle$ & $-1.419720582669e-03$ & $-1.419720582669e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{31}\rangle$ & $1.517817033801e+00$ & $1.517817033801e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{32}\rangle$ & $1.218326841168e-03$ & $1.218326841168e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{33}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{34}\rangle$ & $4.336834554580e-01$ & $4.336834554580e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{35}\rangle$ & $-5.731871877851e-04$ & $-5.731871877851e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{36}\rangle$ & $1.558977840445e-02$ & $1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{39}\rangle$ & $1.643543233554e-01$ & $1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{42}\rangle$ & $6.972083587626e-02$ & $6.972083587626e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{47}\rangle$ & $-1.426073299837e-03$ & $-1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{48}\rangle$ & $-1.524995309682e-02$ & $-1.524995309682e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{51}\rangle$ & $-1.503429402070e-02$ & $-1.503429402070e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{54}\rangle$ & $-6.377705949760e-03$ & $-6.377705949760e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{56}\rangle$ & $1.385033696345e-02$ & $1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{57}\rangle$ & $-1.217578200738e-02$ & $-1.217578200738e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{58}\rangle$ & $5.511840109865e+00$ & $5.511840109865e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{60}\rangle$ & $-2.423163975016e-02$ & $-2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{61}\rangle$ & $1.742719074988e-02$ & $1.742719074988e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{63}\rangle$ & $3.086105082167e-04$ & $3.086105082167e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{64}\rangle$ & $-1.101950963206e-04$ & $-1.101950963206e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{66}\rangle$ & $-1.266958081437e-03$ & $-1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{67}\rangle$ & $4.719928628314e-04$ & $4.719928628314e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{68}\rangle$ & $-5.157108921407e-01$ & $-5.157108921407e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{69}\rangle$ & $2.216586635325e-03$ & $2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{19}|\hat{H}|\psi_{70}\rangle$ & $-2.823011298809e-05$ & $-2.823011298809e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{20}\rangle$ & $-1.789907446385e+01$ & $-1.789907446385e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{21}\rangle$ & $4.581894410983e-02$ & $4.581894410983e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{22}\rangle$ & $-3.550528447943e-02$ & $-3.550528447943e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{23}\rangle$ & $-1.643543233554e-01$ & $-1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{24}\rangle$ & $-6.103780643980e-01$ & $-6.103780643980e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{25}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{26}\rangle$ & $3.550528447942e-02$ & $3.550528447942e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{27}\rangle$ & $-7.083396996360e-04$ & $-7.083396996360e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{29}\rangle$ & $5.156765312377e-01$ & $5.156765312377e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{30}\rangle$ & $1.720091521441e-03$ & $1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{31}\rangle$ & $1.218326841169e-03$ & $1.218326841169e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{32}\rangle$ & $1.680583381471e+00$ & $1.680583381471e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{33}\rangle$ & $-7.743542322583e-03$ & $-7.743542322583e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{34}\rangle$ & $3.247842072264e-03$ & $3.247842072264e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{35}\rangle$ & $5.696198114333e-02$ & $5.696198114333e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{36}\rangle$ & $5.696198114334e-02$ & $5.696198114334e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{37}\rangle$ & $4.843958507208e-02$ & $4.843958507208e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{38}\rangle$ & $6.226428984319e-04$ & $6.226428984319e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{39}\rangle$ & $1.083918303778e-01$ & $1.083918303778e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{40}\rangle$ & $1.643543233554e-01$ & $1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{41}\rangle$ & $-2.216586635325e-03$ & $-2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{42}\rangle$ & $5.156765312377e-01$ & $5.156765312377e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{44}\rangle$ & $6.806708191483e-03$ & $6.806708191483e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{45}\rangle$ & $4.431005825379e-03$ & $4.431005825379e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{46}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{47}\rangle$ & $-5.592085240609e-03$ & $-5.592085240609e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{48}\rangle$ & $-1.218326841169e-03$ & $-1.218326841169e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{49}\rangle$ & $-4.431005825380e-03$ & $-4.431005825380e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{50}\rangle$ & $2.799564309517e-03$ & $2.799564309517e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{51}\rangle$ & $-1.004478144528e-02$ & $-1.004478144528e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{52}\rangle$ & $-1.503429402070e-02$ & $-1.503429402070e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{53}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{54}\rangle$ & $-4.828229003841e-02$ & $-4.828229003841e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{55}\rangle$ & $-6.226428984320e-04$ & $-6.226428984320e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{56}\rangle$ & $-6.103780643975e-01$ & $-6.103780643975e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{57}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{58}\rangle$ & $-1.720091521441e-03$ & $-1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{59}\rangle$ & $-6.806708191483e-03$ & $-6.806708191483e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{60}\rangle$ & $-1.164825916986e+00$ & $-1.164825916986e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{61}\rangle$ & $2.799564309517e-03$ & $2.799564309517e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{62}\rangle$ & $2.423163975016e-02$ & $2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{63}\rangle$ & $-5.521930764808e+00$ & $-5.521930764808e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{64}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{65}\rangle$ & $-4.843958507208e-02$ & $-4.843958507208e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{66}\rangle$ & $6.030256827645e-02$ & $6.030256827645e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{67}\rangle$ & $1.331870211733e-02$ & $1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{68}\rangle$ & $1.573451865938e-04$ & $1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{69}\rangle$ & $1.083918303779e-01$ & $1.083918303779e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{20}|\hat{H}|\psi_{70}\rangle$ & $5.192990647363e-01$ & $5.192990647363e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{21}\rangle$ & $-1.469695848744e+01$ & $-1.469695848744e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{22}\rangle$ & $3.461857265277e-02$ & $3.461857265277e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{23}\rangle$ & $1.447321669698e-01$ & $1.447321669698e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{24}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{25}\rangle$ & $-4.987915380152e-01$ & $-4.987915380152e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{27}\rangle$ & $3.461857265277e-02$ & $3.461857265277e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{29}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{31}\rangle$ & $9.849641613015e-04$ & $9.849641613015e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{32}\rangle$ & $-9.968783005966e-04$ & $-9.968783005966e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{34}\rangle$ & $-9.396332868568e-03$ & $-9.396332868568e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{35}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{36}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{38}\rangle$ & $4.329351905356e-02$ & $4.329351905356e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{39}\rangle$ & $-6.090984778245e-05$ & $-6.090984778245e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{41}\rangle$ & $1.447321669698e-01$ & $1.447321669698e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{42}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{45}\rangle$ & $6.899125486193e-03$ & $6.899125486193e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{47}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{51}\rangle$ & $2.799564309517e-03$ & $2.799564309517e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{54}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{56}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{57}\rangle$ & $-4.987915380152e-01$ & $-4.987915380152e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{58}\rangle$ & $9.849641613017e-04$ & $9.849641613017e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{59}\rangle$ & $6.899125486192e-03$ & $6.899125486192e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{60}\rangle$ & $2.799564309517e-03$ & $2.799564309517e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{61}\rangle$ & $-9.582088573725e-01$ & $-9.582088573725e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{62}\rangle$ & $-1.742719074988e-02$ & $-1.742719074988e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{63}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{64}\rangle$ & $-4.535825371943e+00$ & $-4.535825371943e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{65}\rangle$ & $4.329351905356e-02$ & $4.329351905356e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{66}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{68}\rangle$ & $1.267815744971e-02$ & $1.267815744971e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{69}\rangle$ & $-6.090984778245e-05$ & $-6.090984778245e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{21}|\hat{H}|\psi_{70}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{22}\rangle$ & $-1.300927150480e+01$ & $-1.300927150480e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{24}\rangle$ & $1.365336196414e-01$ & $1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{25}\rangle$ & $-1.266651055189e-01$ & $-1.266651055189e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{26}\rangle$ & $2.135911767669e-04$ & $2.135911767669e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{27}\rangle$ & $-2.276461580592e-01$ & $-2.276461580592e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{28}\rangle$ & $1.970952094409e-02$ & $1.970952094409e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{29}\rangle$ & $3.850910861454e-03$ & $3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{30}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{31}\rangle$ & $4.362337734483e-01$ & $4.362337734483e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{32}\rangle$ & $3.247842072263e-03$ & $3.247842072263e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{33}\rangle$ & $-1.161318896605e-03$ & $-1.161318896605e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{34}\rangle$ & $1.218512299313e+00$ & $1.218512299313e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{35}\rangle$ & $-1.248939814598e-02$ & $-1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{36}\rangle$ & $-2.790465566184e-02$ & $-2.790465566184e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{39}\rangle$ & $4.843958507209e-02$ & $4.843958507209e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{42}\rangle$ & $1.745630705813e-01$ & $1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{47}\rangle$ & $2.552575370099e-03$ & $2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{51}\rangle$ & $-4.431005825380e-03$ & $-4.431005825380e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{54}\rangle$ & $-1.596813807325e-02$ & $-1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{56}\rangle$ & $5.151732955996e-04$ & $5.151732955996e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{57}\rangle$ & $-9.724876320690e-04$ & $-9.724876320690e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{58}\rangle$ & $1.764689462350e-01$ & $1.764689462350e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{60}\rangle$ & $6.806708191482e-03$ & $6.806708191482e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{61}\rangle$ & $-6.899125486192e-03$ & $-6.899125486192e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{63}\rangle$ & $-1.430160545135e-02$ & $-1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{64}\rangle$ & $2.049870972743e-02$ & $2.049870972743e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{66}\rangle$ & $-4.712542170800e-05$ & $-4.712542170800e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{68}\rangle$ & $-1.262966860349e-02$ & $-1.262966860349e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{69}\rangle$ & $-6.226428984319e-04$ & $-6.226428984319e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{22}|\hat{H}|\psi_{70}\rangle$ & $1.308237817746e-03$ & $1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{23}\rangle$ & $-1.602897862003e+01$ & $-1.602897862003e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{24}\rangle$ & $4.102286274740e-02$ & $4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{25}\rangle$ & $-3.683571375737e-02$ & $-3.683571375737e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{29}\rangle$ & $5.469390128098e-02$ & $5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{32}\rangle$ & $2.423163975016e-02$ & $2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{35}\rangle$ & $-6.266060266928e-03$ & $-6.266060266928e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{36}\rangle$ & $1.426073299837e-03$ & $1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{38}\rangle$ & $-1.567886887669e-02$ & $-1.567886887669e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{39}\rangle$ & $-1.573451865938e-04$ & $-1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{40}\rangle$ & $4.719928628314e-04$ & $4.719928628314e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{41}\rangle$ & $-5.255432989349e-01$ & $-5.255432989349e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{42}\rangle$ & $6.377705949760e-03$ & $6.377705949760e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{43}\rangle$ & $8.698596579085e-02$ & $8.698596579085e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{44}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{45}\rangle$ & $4.362337734483e-01$ & $4.362337734483e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{47}\rangle$ & $1.266958081437e-03$ & $1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{51}\rangle$ & $-1.218326841169e-03$ & $-1.218326841169e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{52}\rangle$ & $-1.524995309682e-02$ & $-1.524995309682e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{54}\rangle$ & $2.823011298808e-05$ & $2.823011298808e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{55}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{56}\rangle$ & $-1.558977840445e-02$ & $-1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{57}\rangle$ & $1.457130197925e-02$ & $1.457130197925e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{59}\rangle$ & $1.764689462350e-01$ & $1.764689462350e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{60}\rangle$ & $1.720091521441e-03$ & $1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{61}\rangle$ & $-9.849641613012e-04$ & $-9.849641613012e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{62}\rangle$ & $5.511840109864e+00$ & $5.511840109864e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{63}\rangle$ & $-6.972083587626e-02$ & $-6.972083587626e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{64}\rangle$ & $6.351331522541e-02$ & $6.351331522541e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{65}\rangle$ & $-4.627111068174e+00$ & $-4.627111068174e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{66}\rangle$ & $-1.385033696345e-02$ & $-1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{69}\rangle$ & $1.331870211733e-02$ & $1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{23}|\hat{H}|\psi_{70}\rangle$ & $-3.086105082167e-04$ & $-3.086105082167e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{24}\rangle$ & $-1.579164749964e+01$ & $-1.579164749964e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{25}\rangle$ & $4.098276840710e-02$ & $4.098276840710e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{26}\rangle$ & $-5.151732955997e-04$ & $-5.151732955997e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{27}\rangle$ & $2.552575370099e-03$ & $2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{29}\rangle$ & $-2.270619140584e-01$ & $-2.270619140584e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{30}\rangle$ & $4.102286274740e-02$ & $4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{31}\rangle$ & $-5.731871877851e-04$ & $-5.731871877851e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{32}\rangle$ & $5.889517802645e-02$ & $5.889517802645e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{33}\rangle$ & $1.686148552803e-02$ & $1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{34}\rangle$ & $-1.248939814598e-02$ & $-1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{35}\rangle$ & $1.476875235771e+00$ & $1.476875235771e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{36}\rangle$ & $5.055825676604e-02$ & $5.055825676604e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{37}\rangle$ & $-2.790465566184e-02$ & $-2.790465566184e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{38}\rangle$ & $4.712542170801e-05$ & $4.712542170801e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{39}\rangle$ & $5.836937139339e-02$ & $5.836937139339e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{40}\rangle$ & $1.558977840445e-02$ & $1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{41}\rangle$ & $1.266958081437e-03$ & $1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{42}\rangle$ & $-5.567219666411e-01$ & $-5.567219666411e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{44}\rangle$ & $1.365336196414e-01$ & $1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{45}\rangle$ & $-1.542402571947e-03$ & $-1.542402571947e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{46}\rangle$ & $1.393233351506e-03$ & $1.393233351506e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{47}\rangle$ & $-4.600529612852e-03$ & $-4.600529612852e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{48}\rangle$ & $1.266958081437e-03$ & $1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{49}\rangle$ & $2.552575370099e-03$ & $2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{50}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{51}\rangle$ & $-5.592085240609e-03$ & $-5.592085240609e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{52}\rangle$ & $-1.426073299837e-03$ & $-1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{53}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{54}\rangle$ & $5.208462879922e-02$ & $5.208462879922e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{55}\rangle$ & $-1.248939814598e-02$ & $-1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{56}\rangle$ & $-5.313575274904e-01$ & $-5.313575274904e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{57}\rangle$ & $1.393233351506e-03$ & $1.393233351506e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{58}\rangle$ & $1.558977840445e-02$ & $1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{59}\rangle$ & $-5.151732955999e-04$ & $-5.151732955999e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{60}\rangle$ & $-6.103780643972e-01$ & $-6.103780643972e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{61}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{62}\rangle$ & $-1.385033696345e-02$ & $-1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{63}\rangle$ & $5.835335593749e+00$ & $5.835335593749e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{64}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{65}\rangle$ & $1.686148552803e-02$ & $1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{66}\rangle$ & $4.855052659981e-02$ & $4.855052659981e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{67}\rangle$ & $-1.385033696345e-02$ & $-1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{68}\rangle$ & $-1.426073299837e-03$ & $-1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{69}\rangle$ & $5.889517802648e-02$ & $5.889517802648e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{24}|\hat{H}|\psi_{70}\rangle$ & $-5.486422269441e-01$ & $-5.486422269441e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{25}\rangle$ & $-1.295897456741e+01$ & $-1.295897456741e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{27}\rangle$ & $-9.724876320690e-04$ & $-9.724876320690e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{29}\rangle$ & $1.360783609518e-04$ & $1.360783609518e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{31}\rangle$ & $3.683571375736e-02$ & $3.683571375736e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{32}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{34}\rangle$ & $1.793996697956e-02$ & $1.793996697956e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{35}\rangle$ & $-8.916580972596e-04$ & $-8.916580972596e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{36}\rangle$ & $-3.031244221723e-05$ & $-3.031244221723e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{38}\rangle$ & $-2.585652004991e-02$ & $-2.585652004991e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{39}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{41}\rangle$ & $1.457130197925e-02$ & $1.457130197925e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{42}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{45}\rangle$ & $1.266651055189e-01$ & $1.266651055189e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{47}\rangle$ & $1.393233351506e-03$ & $1.393233351506e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{51}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{54}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{56}\rangle$ & $1.393233351506e-03$ & $1.393233351506e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{57}\rangle$ & $-4.369098986223e-01$ & $-4.369098986223e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{58}\rangle$ & $-1.457130197925e-02$ & $-1.457130197925e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{59}\rangle$ & $9.724876320688e-04$ & $9.724876320688e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{60}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{61}\rangle$ & $-4.987915380156e-01$ & $-4.987915380156e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{62}\rangle$ & $1.217578200738e-02$ & $1.217578200738e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{63}\rangle$ & $-1.452491236873e-02$ & $-1.452491236873e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{64}\rangle$ & $4.782688063173e+00$ & $4.782688063173e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{65}\rangle$ & $-1.793996697956e-02$ & $-1.793996697956e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{66}\rangle$ & $-3.031244221723e-05$ & $-3.031244221723e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{68}\rangle$ & $-1.217578200738e-02$ & $-1.217578200738e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{69}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{25}|\hat{H}|\psi_{70}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{26}\rangle$ & $-1.300927150479e+01$ & $-1.300927150479e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{27}\rangle$ & $3.752187818568e-02$ & $3.752187818568e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{28}\rangle$ & $-1.970952094408e-02$ & $-1.970952094408e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{29}\rangle$ & $-1.745630705813e-01$ & $-1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{30}\rangle$ & $1.764689462350e-01$ & $1.764689462350e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{32}\rangle$ & $-7.743542322586e-03$ & $-7.743542322586e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{33}\rangle$ & $2.453171137421e+00$ & $2.453171137421e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{34}\rangle$ & $-6.901069240858e-03$ & $-6.901069240858e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{35}\rangle$ & $2.790465566183e-02$ & $2.790465566183e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{36}\rangle$ & $1.248939814598e-02$ & $1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{39}\rangle$ & $6.226428984319e-04$ & $6.226428984319e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{42}\rangle$ & $-3.850910861454e-03$ & $-3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{46}\rangle$ & $1.266651055189e-01$ & $1.266651055189e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{47}\rangle$ & $-1.542402571947e-03$ & $-1.542402571947e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{48}\rangle$ & $4.362337734487e-01$ & $4.362337734487e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{50}\rangle$ & $6.899125486192e-03$ & $6.899125486192e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{51}\rangle$ & $4.431005825380e-03$ & $4.431005825380e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{53}\rangle$ & $-3.803647796594e-02$ & $-3.803647796594e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{54}\rangle$ & $-4.444100053067e-05$ & $-4.444100053067e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{56}\rangle$ & $-1.365336196414e-01$ & $-1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{58}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{60}\rangle$ & $-6.806708191482e-03$ & $-6.806708191482e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{63}\rangle$ & $4.209800926236e-02$ & $4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{66}\rangle$ & $1.686148552803e-02$ & $1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{67}\rangle$ & $-4.667083256592e+00$ & $-4.667083256592e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{68}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{69}\rangle$ & $-4.843958507208e-02$ & $-4.843958507208e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{26}|\hat{H}|\psi_{70}\rangle$ & $4.858273066498e-04$ & $4.858273066498e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{27}\rangle$ & $-1.300927150479e+01$ & $-1.300927150479e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{28}\rangle$ & $1.970952094408e-02$ & $1.970952094408e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{29}\rangle$ & $1.745630705813e-01$ & $1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{31}\rangle$ & $1.764689462350e-01$ & $1.764689462350e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{32}\rangle$ & $7.743542322586e-03$ & $7.743542322586e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{33}\rangle$ & $-6.901069240858e-03$ & $-6.901069240858e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{34}\rangle$ & $2.453171137421e+00$ & $2.453171137421e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{35}\rangle$ & $-2.790465566183e-02$ & $-2.790465566183e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{36}\rangle$ & $-1.248939814598e-02$ & $-1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{39}\rangle$ & $-6.226428984319e-04$ & $-6.226428984319e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{42}\rangle$ & $3.850910861454e-03$ & $3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{47}\rangle$ & $1.365336196414e-01$ & $1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{48}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{51}\rangle$ & $6.806708191482e-03$ & $6.806708191482e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{54}\rangle$ & $-4.209800926236e-02$ & $-4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{56}\rangle$ & $1.542402571947e-03$ & $1.542402571947e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{57}\rangle$ & $-1.266651055189e-01$ & $-1.266651055189e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{58}\rangle$ & $4.362337734486e-01$ & $4.362337734486e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{60}\rangle$ & $-4.431005825380e-03$ & $-4.431005825380e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{61}\rangle$ & $-6.899125486192e-03$ & $-6.899125486192e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{63}\rangle$ & $4.444100053067e-05$ & $4.444100053067e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{64}\rangle$ & $3.803647796594e-02$ & $3.803647796594e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{66}\rangle$ & $-1.686148552803e-02$ & $-1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{67}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{68}\rangle$ & $-4.667083256592e+00$ & $-4.667083256592e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{69}\rangle$ & $4.843958507208e-02$ & $4.843958507208e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{27}|\hat{H}|\psi_{70}\rangle$ & $-4.858273066498e-04$ & $-4.858273066498e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{28}|\hat{H}|\psi_{28}\rangle$ & $-5.443116127400e+00$ & $-5.443116127400e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{28}|\hat{H}|\psi_{30}\rangle$ & $8.698596579085e-02$ & $8.698596579085e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{28}|\hat{H}|\psi_{31}\rangle$ & $-8.698596579085e-02$ & $-8.698596579085e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{28}|\hat{H}|\psi_{33}\rangle$ & $8.150402770884e-03$ & $8.150402770884e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{28}|\hat{H}|\psi_{34}\rangle$ & $-8.150402770884e-03$ & $-8.150402770884e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{28}|\hat{H}|\psi_{48}\rangle$ & $8.698596579085e-02$ & $8.698596579085e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{28}|\hat{H}|\psi_{58}\rangle$ & $-8.698596579085e-02$ & $-8.698596579085e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{28}|\hat{H}|\psi_{67}\rangle$ & $-9.873634110727e-03$ & $-9.873634110727e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{28}|\hat{H}|\psi_{68}\rangle$ & $9.873634110727e-03$ & $9.873634110727e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{29}\rangle$ & $-2.565451148738e+01$ & $-2.565451148738e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{30}\rangle$ & $5.469390128098e-02$ & $5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{31}\rangle$ & $-5.469390128098e-02$ & $-5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{32}\rangle$ & $-5.481160296228e+00$ & $-5.481160296228e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{33}\rangle$ & $4.209800926236e-02$ & $4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{34}\rangle$ & $-4.209800926236e-02$ & $-4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{35}\rangle$ & $2.422409550041e+00$ & $2.422409550041e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{36}\rangle$ & $5.277041349671e-02$ & $5.277041349671e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{37}\rangle$ & $-1.596813807325e-02$ & $-1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{38}\rangle$ & $1.596813807325e-02$ & $1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{39}\rangle$ & $-4.826888543955e-02$ & $-4.826888543955e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{40}\rangle$ & $-6.377705949759e-03$ & $-6.377705949759e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{41}\rangle$ & $6.377705949759e-03$ & $6.377705949759e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{42}\rangle$ & $-9.623242774769e-04$ & $-9.623242774769e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{44}\rangle$ & $3.850910861454e-03$ & $3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{45}\rangle$ & $-3.850910861454e-03$ & $-3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{46}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{47}\rangle$ & $-5.567219666409e-01$ & $-5.567219666409e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{48}\rangle$ & $6.377705949759e-03$ & $6.377705949759e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{49}\rangle$ & $1.745630705813e-01$ & $1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{50}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{51}\rangle$ & $5.156765312385e-01$ & $5.156765312385e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{52}\rangle$ & $6.972083587627e-02$ & $6.972083587627e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{53}\rangle$ & $-5.284492928409e-06$ & $-5.284492928409e-06$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{54}\rangle$ & $1.050582066183e-02$ & $1.050582066183e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{55}\rangle$ & $-4.209800926236e-02$ & $-4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{56}\rangle$ & $-5.567219666409e-01$ & $-5.567219666409e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{57}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{58}\rangle$ & $-6.377705949759e-03$ & $-6.377705949759e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{59}\rangle$ & $-1.745630705813e-01$ & $-1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{60}\rangle$ & $5.156765312385e-01$ & $5.156765312385e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{61}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{62}\rangle$ & $-6.972083587627e-02$ & $-6.972083587627e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{63}\rangle$ & $1.050582066183e-02$ & $1.050582066183e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{64}\rangle$ & $-5.284492928409e-06$ & $-5.284492928409e-06$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{65}\rangle$ & $4.209800926236e-02$ & $4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{66}\rangle$ & $5.838727405775e+00$ & $5.838727405775e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{67}\rangle$ & $-6.972083587627e-02$ & $-6.972083587627e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{68}\rangle$ & $6.972083587627e-02$ & $6.972083587627e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{69}\rangle$ & $-5.481160296229e+00$ & $-5.481160296229e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{29}|\hat{H}|\psi_{70}\rangle$ & $-1.142429906694e-01$ & $-1.142429906694e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{30}\rangle$ & $-1.602897862003e+01$ & $-1.602897862003e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{31}\rangle$ & $4.587076204165e-02$ & $4.587076204165e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{32}\rangle$ & $1.331870211733e-02$ & $1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{33}\rangle$ & $-4.627111068172e+00$ & $-4.627111068172e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{34}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{35}\rangle$ & $-6.266060266928e-03$ & $-6.266060266928e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{36}\rangle$ & $1.426073299837e-03$ & $1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{39}\rangle$ & $1.503429402070e-02$ & $1.503429402070e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{42}\rangle$ & $6.377705949760e-03$ & $6.377705949760e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{46}\rangle$ & $1.457130197925e-02$ & $1.457130197925e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{47}\rangle$ & $1.266958081437e-03$ & $1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{48}\rangle$ & $-5.255432989348e-01$ & $-5.255432989348e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{50}\rangle$ & $1.447321669697e-01$ & $1.447321669697e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{51}\rangle$ & $-2.216586635325e-03$ & $-2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{53}\rangle$ & $6.351331522541e-02$ & $6.351331522541e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{54}\rangle$ & $2.823011298809e-05$ & $2.823011298809e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{56}\rangle$ & $-1.558977840445e-02$ & $-1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{58}\rangle$ & $4.719928628314e-04$ & $4.719928628314e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{60}\rangle$ & $-1.643543233554e-01$ & $-1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{63}\rangle$ & $-6.972083587626e-02$ & $-6.972083587626e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{66}\rangle$ & $-1.385033696345e-02$ & $-1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{67}\rangle$ & $5.511840109865e+00$ & $5.511840109865e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{68}\rangle$ & $-1.524995309682e-02$ & $-1.524995309682e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{69}\rangle$ & $2.423163975016e-02$ & $2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{30}|\hat{H}|\psi_{70}\rangle$ & $-3.086105082167e-04$ & $-3.086105082167e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{31}\rangle$ & $-1.602897862003e+01$ & $-1.602897862003e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{32}\rangle$ & $-1.331870211733e-02$ & $-1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{33}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{34}\rangle$ & $-4.627111068172e+00$ & $-4.627111068172e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{35}\rangle$ & $6.266060266928e-03$ & $6.266060266928e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{36}\rangle$ & $-1.426073299837e-03$ & $-1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{39}\rangle$ & $-1.503429402070e-02$ & $-1.503429402070e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{42}\rangle$ & $-6.377705949760e-03$ & $-6.377705949760e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{47}\rangle$ & $1.558977840445e-02$ & $1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{48}\rangle$ & $4.719928628314e-04$ & $4.719928628314e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{51}\rangle$ & $1.643543233554e-01$ & $1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{54}\rangle$ & $6.972083587626e-02$ & $6.972083587626e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{56}\rangle$ & $-1.266958081437e-03$ & $-1.266958081437e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{57}\rangle$ & $-1.457130197925e-02$ & $-1.457130197925e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{58}\rangle$ & $-5.255432989349e-01$ & $-5.255432989349e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{60}\rangle$ & $2.216586635325e-03$ & $2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{61}\rangle$ & $-1.447321669697e-01$ & $-1.447321669697e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{63}\rangle$ & $-2.823011298809e-05$ & $-2.823011298809e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{64}\rangle$ & $-6.351331522541e-02$ & $-6.351331522541e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{66}\rangle$ & $1.385033696345e-02$ & $1.385033696345e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{67}\rangle$ & $-1.524995309682e-02$ & $-1.524995309682e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{68}\rangle$ & $5.511840109865e+00$ & $5.511840109865e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{69}\rangle$ & $-2.423163975016e-02$ & $-2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{31}|\hat{H}|\psi_{70}\rangle$ & $3.086105082167e-04$ & $3.086105082167e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{32}\rangle$ & $-1.799357549350e+01$ & $-1.799357549350e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{33}\rangle$ & $3.550528447943e-02$ & $3.550528447943e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{34}\rangle$ & $-3.550528447943e-02$ & $-3.550528447943e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{35}\rangle$ & $-5.990658492132e-01$ & $-5.990658492132e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{36}\rangle$ & $-5.377772774195e-03$ & $-5.377772774195e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{37}\rangle$ & $-4.431005825380e-03$ & $-4.431005825380e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{38}\rangle$ & $4.431005825380e-03$ & $4.431005825380e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{39}\rangle$ & $-9.991661522768e-03$ & $-9.991661522768e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{40}\rangle$ & $-1.503429402070e-02$ & $-1.503429402070e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{41}\rangle$ & $1.503429402070e-02$ & $1.503429402070e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{42}\rangle$ & $-4.826888543950e-02$ & $-4.826888543950e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{44}\rangle$ & $-6.226428984320e-04$ & $-6.226428984320e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{45}\rangle$ & $6.226428984320e-04$ & $6.226428984320e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{46}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{47}\rangle$ & $5.836937139335e-02$ & $5.836937139335e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{48}\rangle$ & $-1.573451865938e-04$ & $-1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{49}\rangle$ & $4.843958507208e-02$ & $4.843958507208e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{50}\rangle$ & $-6.090984778246e-05$ & $-6.090984778246e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{51}\rangle$ & $1.083918303778e-01$ & $1.083918303778e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{52}\rangle$ & $1.643543233554e-01$ & $1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{53}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{54}\rangle$ & $5.219550617472e-01$ & $5.219550617472e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{55}\rangle$ & $6.806708191483e-03$ & $6.806708191483e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{56}\rangle$ & $5.836937139335e-02$ & $5.836937139335e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{57}\rangle$ & $-4.296889853564e-05$ & $-4.296889853564e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{58}\rangle$ & $1.573451865938e-04$ & $1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{59}\rangle$ & $-4.843958507208e-02$ & $-4.843958507208e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{60}\rangle$ & $1.083918303778e-01$ & $1.083918303778e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{61}\rangle$ & $-6.090984778246e-05$ & $-6.090984778246e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{62}\rangle$ & $-1.643543233554e-01$ & $-1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{63}\rangle$ & $5.219550617473e-01$ & $5.219550617473e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{64}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{65}\rangle$ & $-6.806708191483e-03$ & $-6.806708191483e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{66}\rangle$ & $-6.298369212586e-01$ & $-6.298369212586e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{67}\rangle$ & $1.720091521441e-03$ & $1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{68}\rangle$ & $-1.720091521441e-03$ & $-1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{69}\rangle$ & $-1.170599985223e+00$ & $-1.170599985223e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{32}|\hat{H}|\psi_{70}\rangle$ & $-5.618433603786e+00$ & $-5.618433603786e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{33}\rangle$ & $-1.304419907785e+01$ & $-1.304419907785e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{34}\rangle$ & $3.752187818568e-02$ & $3.752187818568e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{35}\rangle$ & $-1.365336196414e-01$ & $-1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{36}\rangle$ & $-2.552575370099e-03$ & $-2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{39}\rangle$ & $4.431005825380e-03$ & $4.431005825380e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{42}\rangle$ & $1.596813807325e-02$ & $1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{46}\rangle$ & $-2.585652004991e-02$ & $-2.585652004991e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{47}\rangle$ & $4.712542170800e-05$ & $4.712542170800e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{48}\rangle$ & $-1.567886887669e-02$ & $-1.567886887669e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{50}\rangle$ & $4.329351905356e-02$ & $4.329351905356e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{51}\rangle$ & $6.226428984319e-04$ & $6.226428984319e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{53}\rangle$ & $1.661002746019e-01$ & $1.661002746019e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{54}\rangle$ & $-1.308237817746e-03$ & $-1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{56}\rangle$ & $2.790465566184e-02$ & $2.790465566184e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{60}\rangle$ & $-4.843958507209e-02$ & $-4.843958507209e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{63}\rangle$ & $-1.745630705813e-01$ & $-1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{66}\rangle$ & $-5.151732955996e-04$ & $-5.151732955996e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{67}\rangle$ & $1.623356878410e-01$ & $1.623356878410e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{69}\rangle$ & $-6.806708191482e-03$ & $-6.806708191482e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{33}|\hat{H}|\psi_{70}\rangle$ & $1.430160545135e-02$ & $1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{34}\rangle$ & $-1.304419907785e+01$ & $-1.304419907785e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{35}\rangle$ & $1.365336196414e-01$ & $1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{36}\rangle$ & $2.552575370099e-03$ & $2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{39}\rangle$ & $-4.431005825380e-03$ & $-4.431005825380e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{42}\rangle$ & $-1.596813807325e-02$ & $-1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{47}\rangle$ & $-2.790465566184e-02$ & $-2.790465566184e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{51}\rangle$ & $4.843958507209e-02$ & $4.843958507209e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{54}\rangle$ & $1.745630705813e-01$ & $1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{56}\rangle$ & $-4.712542170800e-05$ & $-4.712542170800e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{57}\rangle$ & $2.585652004991e-02$ & $2.585652004991e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{58}\rangle$ & $-1.567886887669e-02$ & $-1.567886887669e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{60}\rangle$ & $-6.226428984319e-04$ & $-6.226428984319e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{61}\rangle$ & $-4.329351905356e-02$ & $-4.329351905356e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{63}\rangle$ & $1.308237817746e-03$ & $1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{64}\rangle$ & $-1.661002746019e-01$ & $-1.661002746019e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{66}\rangle$ & $5.151732955996e-04$ & $5.151732955996e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{68}\rangle$ & $1.623356878410e-01$ & $1.623356878410e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{69}\rangle$ & $6.806708191482e-03$ & $6.806708191482e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{34}|\hat{H}|\psi_{70}\rangle$ & $-1.430160545135e-02$ & $-1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{35}\rangle$ & $-1.565723538725e+01$ & $-1.565723538725e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{36}\rangle$ & $-4.757750811537e-03$ & $-4.757750811537e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{37}\rangle$ & $2.552575370099e-03$ & $2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{38}\rangle$ & $-2.552575370099e-03$ & $-2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{39}\rangle$ & $-5.377772774197e-03$ & $-5.377772774197e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{40}\rangle$ & $-1.426073299837e-03$ & $-1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{41}\rangle$ & $1.426073299837e-03$ & $1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{42}\rangle$ & $5.277041349671e-02$ & $5.277041349671e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{44}\rangle$ & $-1.248939814598e-02$ & $-1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{45}\rangle$ & $1.248939814598e-02$ & $1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{46}\rangle$ & $-3.031244221723e-05$ & $-3.031244221723e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{47}\rangle$ & $5.055825676607e-02$ & $5.055825676607e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{48}\rangle$ & $1.426073299837e-03$ & $1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{49}\rangle$ & $-2.790465566184e-02$ & $-2.790465566184e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{50}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{51}\rangle$ & $5.696198114337e-02$ & $5.696198114337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{52}\rangle$ & $1.558977840445e-02$ & $1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{53}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{54}\rangle$ & $-5.591520564058e-01$ & $-5.591520564058e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{55}\rangle$ & $1.365336196414e-01$ & $1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{56}\rangle$ & $5.055825676607e-02$ & $5.055825676607e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{57}\rangle$ & $-3.031244221723e-05$ & $-3.031244221723e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{58}\rangle$ & $-1.426073299837e-03$ & $-1.426073299837e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{59}\rangle$ & $2.790465566183e-02$ & $2.790465566183e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{60}\rangle$ & $5.696198114337e-02$ & $5.696198114337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{61}\rangle$ & $-4.296889853564e-05$ & $-4.296889853564e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{62}\rangle$ & $-1.558977840445e-02$ & $-1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{63}\rangle$ & $-5.591520564058e-01$ & $-5.591520564058e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{64}\rangle$ & $3.160171025274e-04$ & $3.160171025274e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{65}\rangle$ & $-1.365336196414e-01$ & $-1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{66}\rangle$ & $-5.342310547798e-01$ & $-5.342310547798e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{67}\rangle$ & $-1.558977840445e-02$ & $-1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{68}\rangle$ & $1.558977840445e-02$ & $1.558977840445e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{69}\rangle$ & $-5.990658492125e-01$ & $-5.990658492125e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{35}|\hat{H}|\psi_{70}\rangle$ & $5.891858701244e+00$ & $5.891858701244e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{36}\rangle$ & $-1.565723538725e+01$ & $-1.565723538725e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{37}\rangle$ & $1.365336196414e-01$ & $1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{38}\rangle$ & $-1.365336196414e-01$ & $-1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{39}\rangle$ & $-5.990658492123e-01$ & $-5.990658492123e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{40}\rangle$ & $6.266060266927e-03$ & $6.266060266927e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{41}\rangle$ & $-6.266060266927e-03$ & $-6.266060266927e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{42}\rangle$ & $2.422409550040e+00$ & $2.422409550040e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{44}\rangle$ & $-2.790465566184e-02$ & $-2.790465566184e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{45}\rangle$ & $2.790465566184e-02$ & $2.790465566184e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{46}\rangle$ & $-8.916580972595e-04$ & $-8.916580972595e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{47}\rangle$ & $1.476875235771e+00$ & $1.476875235771e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{48}\rangle$ & $-6.266060266927e-03$ & $-6.266060266927e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{49}\rangle$ & $-1.248939814598e-02$ & $-1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{50}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{51}\rangle$ & $5.696198114329e-02$ & $5.696198114329e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{52}\rangle$ & $-5.731871877850e-04$ & $-5.731871877850e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{53}\rangle$ & $1.360783609517e-04$ & $1.360783609517e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{54}\rangle$ & $-2.271447009798e-01$ & $-2.271447009798e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{55}\rangle$ & $2.552575370099e-03$ & $2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{56}\rangle$ & $1.476875235771e+00$ & $1.476875235771e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{57}\rangle$ & $-8.916580972595e-04$ & $-8.916580972595e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{58}\rangle$ & $6.266060266927e-03$ & $6.266060266927e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{59}\rangle$ & $1.248939814598e-02$ & $1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{60}\rangle$ & $5.696198114330e-02$ & $5.696198114330e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{61}\rangle$ & $-4.296889853564e-05$ & $-4.296889853564e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{62}\rangle$ & $5.731871877850e-04$ & $5.731871877850e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{63}\rangle$ & $-2.271447009798e-01$ & $-2.271447009798e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{64}\rangle$ & $1.360783609517e-04$ & $1.360783609517e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{65}\rangle$ & $-2.552575370099e-03$ & $-2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{66}\rangle$ & $-1.385439852612e-01$ & $-1.385439852612e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{67}\rangle$ & $5.731871877850e-04$ & $5.731871877850e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{68}\rangle$ & $-5.731871877850e-04$ & $-5.731871877850e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{69}\rangle$ & $-5.377772774205e-03$ & $-5.377772774205e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{36}|\hat{H}|\psi_{70}\rangle$ & $2.118917430773e-02$ & $2.118917430773e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{37}\rangle$ & $-1.304419907785e+01$ & $-1.304419907785e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{38}\rangle$ & $3.752187818568e-02$ & $3.752187818568e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{39}\rangle$ & $-3.550528447942e-02$ & $-3.550528447942e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{40}\rangle$ & $-4.627111068173e+00$ & $-4.627111068173e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{41}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{42}\rangle$ & $-4.209800926236e-02$ & $-4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{43}\rangle$ & $-8.150402770885e-03$ & $-8.150402770885e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{44}\rangle$ & $2.453171137421e+00$ & $2.453171137421e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{45}\rangle$ & $-6.901069240858e-03$ & $-6.901069240858e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{46}\rangle$ & $1.793996697956e-02$ & $1.793996697956e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{47}\rangle$ & $-1.248939814598e-02$ & $-1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{49}\rangle$ & $1.218512299313e+00$ & $1.218512299313e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{50}\rangle$ & $-9.396332868565e-03$ & $-9.396332868565e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{51}\rangle$ & $3.247842072263e-03$ & $3.247842072263e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{52}\rangle$ & $4.336834554579e-01$ & $4.336834554579e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{53}\rangle$ & $6.520067410838e-04$ & $6.520067410838e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{54}\rangle$ & $3.850910861454e-03$ & $3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{55}\rangle$ & $-2.281990206731e-01$ & $-2.281990206731e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{56}\rangle$ & $-1.686148552803e-02$ & $-1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{59}\rangle$ & $-1.161318896605e-03$ & $-1.161318896605e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{60}\rangle$ & $7.743542322586e-03$ & $7.743542322586e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{62}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{63}\rangle$ & $-4.858273066497e-04$ & $-4.858273066497e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{65}\rangle$ & $2.135911767669e-04$ & $2.135911767669e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{66}\rangle$ & $1.542402571948e-03$ & $1.542402571948e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{69}\rangle$ & $-7.083396996361e-04$ & $-7.083396996361e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{37}|\hat{H}|\psi_{70}\rangle$ & $4.444100053069e-05$ & $4.444100053069e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{38}\rangle$ & $-1.304419907785e+01$ & $-1.304419907785e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{39}\rangle$ & $3.550528447942e-02$ & $3.550528447942e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{40}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{41}\rangle$ & $-4.627111068173e+00$ & $-4.627111068173e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{42}\rangle$ & $4.209800926236e-02$ & $4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{43}\rangle$ & $8.150402770885e-03$ & $8.150402770885e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{44}\rangle$ & $-6.901069240858e-03$ & $-6.901069240858e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{45}\rangle$ & $2.453171137421e+00$ & $2.453171137421e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{47}\rangle$ & $1.686148552803e-02$ & $1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{49}\rangle$ & $-1.161318896605e-03$ & $-1.161318896605e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{51}\rangle$ & $-7.743542322586e-03$ & $-7.743542322586e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{52}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{54}\rangle$ & $4.858273066497e-04$ & $4.858273066497e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{55}\rangle$ & $2.135911767669e-04$ & $2.135911767669e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{56}\rangle$ & $1.248939814598e-02$ & $1.248939814598e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{57}\rangle$ & $-1.793996697956e-02$ & $-1.793996697956e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{59}\rangle$ & $1.218512299313e+00$ & $1.218512299313e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{60}\rangle$ & $-3.247842072263e-03$ & $-3.247842072263e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{61}\rangle$ & $9.396332868565e-03$ & $9.396332868565e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{62}\rangle$ & $4.336834554579e-01$ & $4.336834554579e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{63}\rangle$ & $-3.850910861454e-03$ & $-3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{64}\rangle$ & $-6.520067410839e-04$ & $-6.520067410839e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{65}\rangle$ & $-2.281990206731e-01$ & $-2.281990206731e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{66}\rangle$ & $-1.542402571948e-03$ & $-1.542402571948e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{69}\rangle$ & $7.083396996361e-04$ & $7.083396996361e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{38}|\hat{H}|\psi_{70}\rangle$ & $-4.444100053069e-05$ & $-4.444100053069e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{39}\rangle$ & $-1.799357549350e+01$ & $-1.799357549350e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{40}\rangle$ & $-1.331870211733e-02$ & $-1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{41}\rangle$ & $1.331870211733e-02$ & $1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{42}\rangle$ & $-5.481160296224e+00$ & $-5.481160296224e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{44}\rangle$ & $7.743542322586e-03$ & $7.743542322586e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{45}\rangle$ & $-7.743542322586e-03$ & $-7.743542322586e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{46}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{47}\rangle$ & $5.889517802646e-02$ & $5.889517802646e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{48}\rangle$ & $2.423163975016e-02$ & $2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{49}\rangle$ & $3.247842072263e-03$ & $3.247842072263e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{50}\rangle$ & $-9.968783005966e-04$ & $-9.968783005966e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{51}\rangle$ & $1.680583381469e+00$ & $1.680583381469e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{52}\rangle$ & $1.218326841169e-03$ & $1.218326841169e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{53}\rangle$ & $-2.939565361908e-04$ & $-2.939565361908e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{54}\rangle$ & $5.130205342267e-01$ & $5.130205342267e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{55}\rangle$ & $-7.083396996358e-04$ & $-7.083396996358e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{56}\rangle$ & $5.889517802646e-02$ & $5.889517802646e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{57}\rangle$ & $-4.296889853564e-05$ & $-4.296889853564e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{58}\rangle$ & $-2.423163975016e-02$ & $-2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{59}\rangle$ & $-3.247842072263e-03$ & $-3.247842072263e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{60}\rangle$ & $1.680583381469e+00$ & $1.680583381469e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{61}\rangle$ & $-9.968783005965e-04$ & $-9.968783005965e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{62}\rangle$ & $-1.218326841169e-03$ & $-1.218326841169e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{63}\rangle$ & $5.130205342267e-01$ & $5.130205342267e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{64}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{65}\rangle$ & $7.083396996358e-04$ & $7.083396996358e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{66}\rangle$ & $-5.731450727374e-03$ & $-5.731450727374e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{67}\rangle$ & $-2.216586635325e-03$ & $-2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{68}\rangle$ & $2.216586635325e-03$ & $2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{69}\rangle$ & $-1.561876450855e-01$ & $-1.561876450855e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{39}|\hat{H}|\psi_{70}\rangle$ & $-4.778297135869e-02$ & $-4.778297135869e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{40}\rangle$ & $-1.602897862002e+01$ & $-1.602897862002e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{41}\rangle$ & $4.587076204165e-02$ & $4.587076204165e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{42}\rangle$ & $-5.469390128098e-02$ & $-5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{43}\rangle$ & $-8.698596579084e-02$ & $-8.698596579084e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{44}\rangle$ & $1.764689462350e-01$ & $1.764689462350e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{46}\rangle$ & $3.683571375736e-02$ & $3.683571375736e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{47}\rangle$ & $-5.731871877850e-04$ & $-5.731871877850e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{49}\rangle$ & $4.362337734483e-01$ & $4.362337734483e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{50}\rangle$ & $9.849641613010e-04$ & $9.849641613010e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{51}\rangle$ & $1.218326841169e-03$ & $1.218326841169e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{52}\rangle$ & $1.517817033801e+00$ & $1.517817033801e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{53}\rangle$ & $-3.953215397107e-03$ & $-3.953215397107e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{54}\rangle$ & $5.003118726722e-03$ & $5.003118726722e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{55}\rangle$ & $-1.567886887669e-02$ & $-1.567886887669e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{56}\rangle$ & $-4.102286274740e-02$ & $-4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{59}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{60}\rangle$ & $-1.720091521441e-03$ & $-1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{62}\rangle$ & $-1.419720582669e-03$ & $-1.419720582669e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{63}\rangle$ & $4.742744597735e-03$ & $4.742744597735e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{66}\rangle$ & $3.752561949839e-03$ & $3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{69}\rangle$ & $1.573451865938e-04$ & $1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{40}|\hat{H}|\psi_{70}\rangle$ & $-4.338420510742e-04$ & $-4.338420510742e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{41}\rangle$ & $-1.602897862002e+01$ & $-1.602897862002e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{42}\rangle$ & $5.469390128098e-02$ & $5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{43}\rangle$ & $8.698596579084e-02$ & $8.698596579084e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{45}\rangle$ & $1.764689462350e-01$ & $1.764689462350e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{47}\rangle$ & $4.102286274740e-02$ & $4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{49}\rangle$ & $-3.963731902415e-04$ & $-3.963731902415e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{51}\rangle$ & $1.720091521441e-03$ & $1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{52}\rangle$ & $-1.419720582669e-03$ & $-1.419720582669e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{54}\rangle$ & $-4.742744597735e-03$ & $-4.742744597735e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{56}\rangle$ & $5.731871877850e-04$ & $5.731871877850e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{57}\rangle$ & $-3.683571375736e-02$ & $-3.683571375736e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{59}\rangle$ & $4.362337734483e-01$ & $4.362337734483e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{60}\rangle$ & $-1.218326841169e-03$ & $-1.218326841169e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{61}\rangle$ & $-9.849641613010e-04$ & $-9.849641613010e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{62}\rangle$ & $1.517817033801e+00$ & $1.517817033801e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{63}\rangle$ & $-5.003118726722e-03$ & $-5.003118726722e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{64}\rangle$ & $3.953215397107e-03$ & $3.953215397107e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{65}\rangle$ & $-1.567886887669e-02$ & $-1.567886887669e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{66}\rangle$ & $-3.752561949839e-03$ & $-3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{69}\rangle$ & $-1.573451865938e-04$ & $-1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{41}|\hat{H}|\psi_{70}\rangle$ & $4.338420510742e-04$ & $4.338420510742e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{42}\rangle$ & $-2.565451148738e+01$ & $-2.565451148738e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{44}\rangle$ & $1.745630705813e-01$ & $1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{45}\rangle$ & $-1.745630705813e-01$ & $-1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{46}\rangle$ & $1.360783609517e-04$ & $1.360783609517e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{47}\rangle$ & $-2.270619140584e-01$ & $-2.270619140584e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{48}\rangle$ & $5.469390128098e-02$ & $5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{49}\rangle$ & $3.850910861454e-03$ & $3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{50}\rangle$ & $-2.939565361908e-04$ & $-2.939565361908e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{51}\rangle$ & $5.156765312381e-01$ & $5.156765312381e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{52}\rangle$ & $5.003118726722e-03$ & $5.003118726722e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{53}\rangle$ & $-1.418661321859e-03$ & $-1.418661321859e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{54}\rangle$ & $2.420170838815e+00$ & $2.420170838815e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{55}\rangle$ & $-1.596813807325e-02$ & $-1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{56}\rangle$ & $-2.270619140584e-01$ & $-2.270619140584e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{57}\rangle$ & $1.360783609517e-04$ & $1.360783609517e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{58}\rangle$ & $-5.469390128098e-02$ & $-5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{59}\rangle$ & $-3.850910861454e-03$ & $-3.850910861454e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{60}\rangle$ & $5.156765312381e-01$ & $5.156765312381e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{61}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{62}\rangle$ & $-5.003118726722e-03$ & $-5.003118726722e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{63}\rangle$ & $2.420170838815e+00$ & $2.420170838815e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{64}\rangle$ & $-1.418661321859e-03$ & $-1.418661321859e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{65}\rangle$ & $1.596813807325e-02$ & $1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{66}\rangle$ & $2.117402845833e-02$ & $2.117402845833e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{67}\rangle$ & $-5.003118726722e-03$ & $-5.003118726722e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{68}\rangle$ & $5.003118726722e-03$ & $5.003118726722e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{69}\rangle$ & $-4.826888543952e-02$ & $-4.826888543952e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{42}|\hat{H}|\psi_{70}\rangle$ & $-2.270902457643e-01$ & $-2.270902457643e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{43}|\hat{H}|\psi_{43}\rangle$ & $-5.443116127400e+00$ & $-5.443116127400e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{43}|\hat{H}|\psi_{44}\rangle$ & $1.970952094409e-02$ & $1.970952094409e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{43}|\hat{H}|\psi_{45}\rangle$ & $-1.970952094409e-02$ & $-1.970952094409e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{43}|\hat{H}|\psi_{49}\rangle$ & $1.970952094409e-02$ & $1.970952094409e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{43}|\hat{H}|\psi_{52}\rangle$ & $9.873634110727e-03$ & $9.873634110727e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{43}|\hat{H}|\psi_{55}\rangle$ & $-8.150402770884e-03$ & $-8.150402770884e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{43}|\hat{H}|\psi_{59}\rangle$ & $-1.970952094409e-02$ & $-1.970952094409e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{43}|\hat{H}|\psi_{62}\rangle$ & $-9.873634110727e-03$ & $-9.873634110727e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{43}|\hat{H}|\psi_{65}\rangle$ & $8.150402770884e-03$ & $8.150402770884e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{44}\rangle$ & $-1.300927150480e+01$ & $-1.300927150480e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{45}\rangle$ & $3.752187818568e-02$ & $3.752187818568e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{46}\rangle$ & $-9.724876320688e-04$ & $-9.724876320688e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{47}\rangle$ & $2.552575370099e-03$ & $2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{49}\rangle$ & $-2.276461580592e-01$ & $-2.276461580592e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{50}\rangle$ & $3.461857265277e-02$ & $3.461857265277e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{51}\rangle$ & $-7.083396996361e-04$ & $-7.083396996361e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{52}\rangle$ & $-1.262966860349e-02$ & $-1.262966860349e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{53}\rangle$ & $2.049870972743e-02$ & $2.049870972743e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{54}\rangle$ & $-1.596813807325e-02$ & $-1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{55}\rangle$ & $1.218512299313e+00$ & $1.218512299313e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{56}\rangle$ & $5.151732955997e-04$ & $5.151732955997e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{59}\rangle$ & $2.135911767669e-04$ & $2.135911767669e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{60}\rangle$ & $-3.550528447943e-02$ & $-3.550528447943e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{63}\rangle$ & $-1.430160545135e-02$ & $-1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{65}\rangle$ & $-1.161318896605e-03$ & $-1.161318896605e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{66}\rangle$ & $-4.712542170801e-05$ & $-4.712542170801e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{69}\rangle$ & $3.247842072263e-03$ & $3.247842072263e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{44}|\hat{H}|\psi_{70}\rangle$ & $1.308237817746e-03$ & $1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{45}\rangle$ & $-1.300927150480e+01$ & $-1.300927150480e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{47}\rangle$ & $-5.151732955997e-04$ & $-5.151732955997e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{49}\rangle$ & $2.135911767669e-04$ & $2.135911767669e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{51}\rangle$ & $3.550528447943e-02$ & $3.550528447943e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{54}\rangle$ & $1.430160545135e-02$ & $1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{55}\rangle$ & $-1.161318896605e-03$ & $-1.161318896605e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{56}\rangle$ & $-2.552575370099e-03$ & $-2.552575370099e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{57}\rangle$ & $9.724876320688e-04$ & $9.724876320688e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{59}\rangle$ & $-2.276461580593e-01$ & $-2.276461580593e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{60}\rangle$ & $7.083396996361e-04$ & $7.083396996361e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{61}\rangle$ & $-3.461857265277e-02$ & $-3.461857265277e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{62}\rangle$ & $-1.262966860349e-02$ & $-1.262966860349e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{63}\rangle$ & $1.596813807325e-02$ & $1.596813807325e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{64}\rangle$ & $-2.049870972743e-02$ & $-2.049870972743e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{65}\rangle$ & $1.218512299313e+00$ & $1.218512299313e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{66}\rangle$ & $4.712542170801e-05$ & $4.712542170801e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{69}\rangle$ & $-3.247842072263e-03$ & $-3.247842072263e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{45}|\hat{H}|\psi_{70}\rangle$ & $-1.308237817746e-03$ & $-1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{46}\rangle$ & $-1.295897456741e+01$ & $-1.295897456741e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{47}\rangle$ & $4.098276840710e-02$ & $4.098276840710e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{48}\rangle$ & $-3.683571375737e-02$ & $-3.683571375737e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{49}\rangle$ & $-1.266651055189e-01$ & $-1.266651055189e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{50}\rangle$ & $-4.987915380155e-01$ & $-4.987915380155e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{51}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{52}\rangle$ & $-5.258286038947e-03$ & $-5.258286038947e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{53}\rangle$ & $2.029679801939e+00$ & $2.029679801939e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{54}\rangle$ & $-6.254491457256e-03$ & $-6.254491457256e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{55}\rangle$ & $2.585652004991e-02$ & $2.585652004991e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{56}\rangle$ & $4.098276840710e-02$ & $4.098276840710e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{60}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{63}\rangle$ & $-6.254491457256e-03$ & $-6.254491457256e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{66}\rangle$ & $-8.916580972596e-04$ & $-8.916580972596e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{67}\rangle$ & $5.258286038948e-03$ & $5.258286038948e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{69}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{46}|\hat{H}|\psi_{70}\rangle$ & $1.360783609518e-04$ & $1.360783609518e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{47}\rangle$ & $-1.579164749964e+01$ & $-1.579164749964e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{48}\rangle$ & $4.102286274740e-02$ & $4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{49}\rangle$ & $1.365336196414e-01$ & $1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{50}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{51}\rangle$ & $-6.103780643972e-01$ & $-6.103780643972e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{52}\rangle$ & $6.266060266927e-03$ & $6.266060266927e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{53}\rangle$ & $-6.254491457256e-03$ & $-6.254491457256e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{54}\rangle$ & $2.467630582126e+00$ & $2.467630582126e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{55}\rangle$ & $-2.790465566184e-02$ & $-2.790465566184e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{56}\rangle$ & $-1.393216067914e-01$ & $-1.393216067914e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{57}\rangle$ & $4.098276840710e-02$ & $4.098276840710e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{58}\rangle$ & $-5.731871877850e-04$ & $-5.731871877850e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{59}\rangle$ & $-1.542402571948e-03$ & $-1.542402571948e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{60}\rangle$ & $-5.592085240612e-03$ & $-5.592085240612e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{61}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{62}\rangle$ & $-3.752561949839e-03$ & $-3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{63}\rangle$ & $2.130027631415e-02$ & $2.130027631415e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{64}\rangle$ & $-6.254491457257e-03$ & $-6.254491457257e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{65}\rangle$ & $4.712542170799e-05$ & $4.712542170799e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{66}\rangle$ & $1.496902619420e+00$ & $1.496902619420e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{67}\rangle$ & $-3.752561949839e-03$ & $-3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{68}\rangle$ & $6.266060266927e-03$ & $6.266060266927e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{69}\rangle$ & $5.836937139328e-02$ & $5.836937139328e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{47}|\hat{H}|\psi_{70}\rangle$ & $-2.324612991654e-01$ & $-2.324612991654e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\hat{H}|\psi_{48}\rangle$ & $-1.602897862003e+01$ & $-1.602897862003e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\hat{H}|\psi_{50}\rangle$ & $1.447321669698e-01$ & $1.447321669698e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\hat{H}|\psi_{51}\rangle$ & $-1.643543233554e-01$ & $-1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\hat{H}|\psi_{53}\rangle$ & $3.953215397107e-03$ & $3.953215397107e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\hat{H}|\psi_{54}\rangle$ & $-4.742744597735e-03$ & $-4.742744597735e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\hat{H}|\psi_{56}\rangle$ & $5.731871877850e-04$ & $5.731871877850e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\hat{H}|\psi_{58}\rangle$ & $4.587076204165e-02$ & $4.587076204165e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\hat{H}|\psi_{60}\rangle$ & $-2.216586635325e-03$ & $-2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\hat{H}|\psi_{63}\rangle$ & $-5.003118726722e-03$ & $-5.003118726722e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\hat{H}|\psi_{66}\rangle$ & $-3.752561949839e-03$ & $-3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\hat{H}|\psi_{67}\rangle$ & $1.517817033801e+00$ & $1.517817033801e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\hat{H}|\psi_{68}\rangle$ & $-1.419720582669e-03$ & $-1.419720582669e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\hat{H}|\psi_{69}\rangle$ & $1.503429402070e-02$ & $1.503429402070e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{48}|\hat{H}|\psi_{70}\rangle$ & $4.338420510742e-04$ & $4.338420510742e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{49}\rangle$ & $-1.300927150479e+01$ & $-1.300927150479e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{50}\rangle$ & $3.461857265277e-02$ & $3.461857265277e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{51}\rangle$ & $-3.550528447942e-02$ & $-3.550528447942e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{52}\rangle$ & $-4.667083256592e+00$ & $-4.667083256592e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{53}\rangle$ & $3.803647796594e-02$ & $3.803647796594e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{54}\rangle$ & $-4.209800926236e-02$ & $-4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{55}\rangle$ & $2.453171137422e+00$ & $2.453171137422e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{56}\rangle$ & $1.542402571947e-03$ & $1.542402571947e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{59}\rangle$ & $3.752187818568e-02$ & $3.752187818568e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{60}\rangle$ & $-7.083396996361e-04$ & $-7.083396996361e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{62}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{63}\rangle$ & $4.444100053069e-05$ & $4.444100053069e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{65}\rangle$ & $-6.901069240858e-03$ & $-6.901069240858e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{66}\rangle$ & $-1.686148552803e-02$ & $-1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{69}\rangle$ & $7.743542322586e-03$ & $7.743542322586e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{49}|\hat{H}|\psi_{70}\rangle$ & $-4.858273066498e-04$ & $-4.858273066498e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\hat{H}|\psi_{50}\rangle$ & $-1.469695848744e+01$ & $-1.469695848744e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\hat{H}|\psi_{51}\rangle$ & $4.581894410983e-02$ & $4.581894410983e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\hat{H}|\psi_{52}\rangle$ & $1.267815744971e-02$ & $1.267815744971e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\hat{H}|\psi_{53}\rangle$ & $-4.535825371941e+00$ & $-4.535825371941e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\hat{H}|\psi_{54}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\hat{H}|\psi_{55}\rangle$ & $-9.396332868566e-03$ & $-9.396332868566e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\hat{H}|\psi_{56}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\hat{H}|\psi_{60}\rangle$ & $4.581894410983e-02$ & $4.581894410983e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\hat{H}|\psi_{63}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\hat{H}|\psi_{66}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\hat{H}|\psi_{67}\rangle$ & $-1.742719074988e-02$ & $-1.742719074988e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\hat{H}|\psi_{69}\rangle$ & $-9.968783005966e-04$ & $-9.968783005966e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{50}|\hat{H}|\psi_{70}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{51}\rangle$ & $-1.789907446384e+01$ & $-1.789907446384e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{52}\rangle$ & $-1.331870211733e-02$ & $-1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{53}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{54}\rangle$ & $-5.521930764807e+00$ & $-5.521930764807e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{55}\rangle$ & $7.743542322586e-03$ & $7.743542322586e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{56}\rangle$ & $-5.592085240611e-03$ & $-5.592085240611e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{57}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{58}\rangle$ & $2.216586635325e-03$ & $2.216586635325e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{59}\rangle$ & $7.083396996362e-04$ & $7.083396996362e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{60}\rangle$ & $-1.570570299226e-01$ & $-1.570570299226e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{61}\rangle$ & $4.581894410983e-02$ & $4.581894410983e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{62}\rangle$ & $-1.573451865938e-04$ & $-1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{63}\rangle$ & $-4.828229003842e-02$ & $-4.828229003842e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{64}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{65}\rangle$ & $-3.247842072263e-03$ & $-3.247842072263e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{66}\rangle$ & $6.030256827648e-02$ & $6.030256827648e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{67}\rangle$ & $1.503429402069e-02$ & $1.503429402069e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{68}\rangle$ & $-2.423163975016e-02$ & $-2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{69}\rangle$ & $1.680583381470e+00$ & $1.680583381470e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{51}|\hat{H}|\psi_{70}\rangle$ & $5.192990647362e-01$ & $5.192990647362e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{52}|\hat{H}|\psi_{52}\rangle$ & $-1.628613679115e+01$ & $-1.628613679115e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{52}|\hat{H}|\psi_{53}\rangle$ & $4.933509540471e-02$ & $4.933509540471e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{52}|\hat{H}|\psi_{54}\rangle$ & $-5.469390128098e-02$ & $-5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{52}|\hat{H}|\psi_{55}\rangle$ & $1.623356878410e-01$ & $1.623356878410e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{52}|\hat{H}|\psi_{56}\rangle$ & $3.752561949839e-03$ & $3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{52}|\hat{H}|\psi_{59}\rangle$ & $1.280670331276e-02$ & $1.280670331276e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{52}|\hat{H}|\psi_{60}\rangle$ & $1.573451865938e-04$ & $1.573451865938e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{52}|\hat{H}|\psi_{62}\rangle$ & $4.587076204165e-02$ & $4.587076204165e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{52}|\hat{H}|\psi_{63}\rangle$ & $-4.338420510742e-04$ & $-4.338420510742e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{52}|\hat{H}|\psi_{66}\rangle$ & $-4.102286274740e-02$ & $-4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{52}|\hat{H}|\psi_{69}\rangle$ & $-1.720091521441e-03$ & $-1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{52}|\hat{H}|\psi_{70}\rangle$ & $4.742744597735e-03$ & $4.742744597735e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{53}|\hat{H}|\psi_{53}\rangle$ & $-2.137632510678e+01$ & $-2.137632510678e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{53}|\hat{H}|\psi_{54}\rangle$ & $6.520511458432e-02$ & $6.520511458432e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{53}|\hat{H}|\psi_{55}\rangle$ & $-1.661002746019e-01$ & $-1.661002746019e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{53}|\hat{H}|\psi_{56}\rangle$ & $-6.254491457256e-03$ & $-6.254491457256e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{53}|\hat{H}|\psi_{60}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{53}|\hat{H}|\psi_{63}\rangle$ & $6.520511458432e-02$ & $6.520511458432e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{53}|\hat{H}|\psi_{66}\rangle$ & $1.360783609518e-04$ & $1.360783609518e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{53}|\hat{H}|\psi_{67}\rangle$ & $-4.933509540471e-02$ & $-4.933509540471e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{53}|\hat{H}|\psi_{69}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{53}|\hat{H}|\psi_{70}\rangle$ & $-1.418661321859e-03$ & $-1.418661321859e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{54}\rangle$ & $-2.603236839110e+01$ & $-2.603236839110e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{55}\rangle$ & $1.745630705813e-01$ & $1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{56}\rangle$ & $2.130027631415e-02$ & $2.130027631415e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{57}\rangle$ & $-6.254491457257e-03$ & $-6.254491457257e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{58}\rangle$ & $5.003118726722e-03$ & $5.003118726722e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{59}\rangle$ & $-4.444100053069e-05$ & $-4.444100053069e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{60}\rangle$ & $-4.828229003842e-02$ & $-4.828229003842e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{61}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{62}\rangle$ & $4.338420510738e-04$ & $4.338420510738e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{63}\rangle$ & $-2.283274706505e-01$ & $-2.283274706505e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{64}\rangle$ & $6.520511458432e-02$ & $6.520511458432e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{65}\rangle$ & $-1.308237817746e-03$ & $-1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{66}\rangle$ & $-2.323785122440e-01$ & $-2.323785122440e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{67}\rangle$ & $4.338420510741e-04$ & $4.338420510741e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{68}\rangle$ & $-5.469390128098e-02$ & $-5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{69}\rangle$ & $5.219550617477e-01$ & $5.219550617477e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{54}|\hat{H}|\psi_{70}\rangle$ & $2.467037238826e+00$ & $2.467037238826e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{55}|\hat{H}|\psi_{55}\rangle$ & $-1.304419907786e+01$ & $-1.304419907786e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{55}|\hat{H}|\psi_{56}\rangle$ & $-4.712542170800e-05$ & $-4.712542170800e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{55}|\hat{H}|\psi_{59}\rangle$ & $-6.901069240858e-03$ & $-6.901069240858e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{55}|\hat{H}|\psi_{60}\rangle$ & $3.247842072264e-03$ & $3.247842072264e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{55}|\hat{H}|\psi_{63}\rangle$ & $1.308237817746e-03$ & $1.308237817746e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{55}|\hat{H}|\psi_{65}\rangle$ & $3.752187818568e-02$ & $3.752187818568e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{55}|\hat{H}|\psi_{66}\rangle$ & $5.151732955997e-04$ & $5.151732955997e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{55}|\hat{H}|\psi_{69}\rangle$ & $-3.550528447943e-02$ & $-3.550528447943e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{55}|\hat{H}|\psi_{70}\rangle$ & $-1.430160545135e-02$ & $-1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{56}\rangle$ & $-1.579164749964e+01$ & $-1.579164749964e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{57}\rangle$ & $4.098276840710e-02$ & $4.098276840710e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{58}\rangle$ & $-4.102286274740e-02$ & $-4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{59}\rangle$ & $-1.365336196414e-01$ & $-1.365336196414e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{60}\rangle$ & $-6.103780643973e-01$ & $-6.103780643973e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{61}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{62}\rangle$ & $-6.266060266927e-03$ & $-6.266060266927e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{63}\rangle$ & $2.467630582126e+00$ & $2.467630582126e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{64}\rangle$ & $-6.254491457256e-03$ & $-6.254491457256e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{65}\rangle$ & $2.790465566183e-02$ & $2.790465566183e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{66}\rangle$ & $1.496902619420e+00$ & $1.496902619420e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{67}\rangle$ & $-6.266060266927e-03$ & $-6.266060266927e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{68}\rangle$ & $3.752561949839e-03$ & $3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{69}\rangle$ & $5.836937139328e-02$ & $5.836937139328e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{56}|\hat{H}|\psi_{70}\rangle$ & $-2.324612991654e-01$ & $-2.324612991654e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\hat{H}|\psi_{57}\rangle$ & $-1.295897456741e+01$ & $-1.295897456741e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\hat{H}|\psi_{58}\rangle$ & $3.683571375737e-02$ & $3.683571375737e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\hat{H}|\psi_{59}\rangle$ & $1.266651055189e-01$ & $1.266651055189e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\hat{H}|\psi_{60}\rangle$ & $1.974954775610e-03$ & $1.974954775610e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\hat{H}|\psi_{61}\rangle$ & $-4.987915380155e-01$ & $-4.987915380155e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\hat{H}|\psi_{62}\rangle$ & $5.258286038947e-03$ & $5.258286038947e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\hat{H}|\psi_{63}\rangle$ & $-6.254491457256e-03$ & $-6.254491457256e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\hat{H}|\psi_{64}\rangle$ & $2.029679801939e+00$ & $2.029679801939e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\hat{H}|\psi_{65}\rangle$ & $-2.585652004991e-02$ & $-2.585652004991e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\hat{H}|\psi_{66}\rangle$ & $-8.916580972596e-04$ & $-8.916580972596e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\hat{H}|\psi_{68}\rangle$ & $-5.258286038948e-03$ & $-5.258286038948e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\hat{H}|\psi_{69}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{57}|\hat{H}|\psi_{70}\rangle$ & $1.360783609518e-04$ & $1.360783609518e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{58}|\hat{H}|\psi_{58}\rangle$ & $-1.602897862002e+01$ & $-1.602897862002e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{58}|\hat{H}|\psi_{60}\rangle$ & $1.643543233554e-01$ & $1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{58}|\hat{H}|\psi_{61}\rangle$ & $-1.447321669698e-01$ & $-1.447321669698e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{58}|\hat{H}|\psi_{63}\rangle$ & $4.742744597735e-03$ & $4.742744597735e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{58}|\hat{H}|\psi_{64}\rangle$ & $-3.953215397107e-03$ & $-3.953215397107e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{58}|\hat{H}|\psi_{66}\rangle$ & $3.752561949839e-03$ & $3.752561949839e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{58}|\hat{H}|\psi_{67}\rangle$ & $-1.419720582669e-03$ & $-1.419720582669e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{58}|\hat{H}|\psi_{68}\rangle$ & $1.517817033801e+00$ & $1.517817033801e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{58}|\hat{H}|\psi_{69}\rangle$ & $-1.503429402070e-02$ & $-1.503429402070e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{58}|\hat{H}|\psi_{70}\rangle$ & $-4.338420510742e-04$ & $-4.338420510742e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{59}|\hat{H}|\psi_{59}\rangle$ & $-1.300927150479e+01$ & $-1.300927150479e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{59}|\hat{H}|\psi_{60}\rangle$ & $3.550528447942e-02$ & $3.550528447942e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{59}|\hat{H}|\psi_{61}\rangle$ & $-3.461857265277e-02$ & $-3.461857265277e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{59}|\hat{H}|\psi_{62}\rangle$ & $-4.667083256593e+00$ & $-4.667083256593e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{59}|\hat{H}|\psi_{63}\rangle$ & $4.209800926236e-02$ & $4.209800926236e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{59}|\hat{H}|\psi_{64}\rangle$ & $-3.803647796594e-02$ & $-3.803647796594e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{59}|\hat{H}|\psi_{65}\rangle$ & $2.453171137422e+00$ & $2.453171137422e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{59}|\hat{H}|\psi_{66}\rangle$ & $1.686148552803e-02$ & $1.686148552803e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{59}|\hat{H}|\psi_{69}\rangle$ & $-7.743542322586e-03$ & $-7.743542322586e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{59}|\hat{H}|\psi_{70}\rangle$ & $4.858273066498e-04$ & $4.858273066498e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\hat{H}|\psi_{60}\rangle$ & $-1.789907446384e+01$ & $-1.789907446384e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\hat{H}|\psi_{61}\rangle$ & $4.581894410983e-02$ & $4.581894410983e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\hat{H}|\psi_{62}\rangle$ & $1.331870211733e-02$ & $1.331870211733e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\hat{H}|\psi_{63}\rangle$ & $-5.521930764808e+00$ & $-5.521930764808e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\hat{H}|\psi_{64}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\hat{H}|\psi_{65}\rangle$ & $-7.743542322586e-03$ & $-7.743542322586e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\hat{H}|\psi_{66}\rangle$ & $6.030256827648e-02$ & $6.030256827648e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\hat{H}|\psi_{67}\rangle$ & $2.423163975016e-02$ & $2.423163975016e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\hat{H}|\psi_{68}\rangle$ & $-1.503429402069e-02$ & $-1.503429402069e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\hat{H}|\psi_{69}\rangle$ & $1.680583381470e+00$ & $1.680583381470e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{60}|\hat{H}|\psi_{70}\rangle$ & $5.192990647362e-01$ & $5.192990647362e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{61}|\hat{H}|\psi_{61}\rangle$ & $-1.469695848744e+01$ & $-1.469695848744e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{61}|\hat{H}|\psi_{62}\rangle$ & $-1.267815744971e-02$ & $-1.267815744971e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{61}|\hat{H}|\psi_{63}\rangle$ & $1.351095524337e-02$ & $1.351095524337e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{61}|\hat{H}|\psi_{64}\rangle$ & $-4.535825371941e+00$ & $-4.535825371941e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{61}|\hat{H}|\psi_{65}\rangle$ & $9.396332868566e-03$ & $9.396332868566e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{61}|\hat{H}|\psi_{66}\rangle$ & $-4.296889853563e-05$ & $-4.296889853563e-05$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{61}|\hat{H}|\psi_{68}\rangle$ & $1.742719074988e-02$ & $1.742719074988e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{61}|\hat{H}|\psi_{69}\rangle$ & $-9.968783005966e-04$ & $-9.968783005966e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{61}|\hat{H}|\psi_{70}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{62}|\hat{H}|\psi_{62}\rangle$ & $-1.628613679115e+01$ & $-1.628613679115e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{62}|\hat{H}|\psi_{63}\rangle$ & $5.469390128098e-02$ & $5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{62}|\hat{H}|\psi_{64}\rangle$ & $-4.933509540471e-02$ & $-4.933509540471e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{62}|\hat{H}|\psi_{65}\rangle$ & $1.623356878410e-01$ & $1.623356878410e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{62}|\hat{H}|\psi_{66}\rangle$ & $4.102286274740e-02$ & $4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{62}|\hat{H}|\psi_{69}\rangle$ & $1.720091521441e-03$ & $1.720091521441e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{62}|\hat{H}|\psi_{70}\rangle$ & $-4.742744597735e-03$ & $-4.742744597735e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{63}|\hat{H}|\psi_{63}\rangle$ & $-2.603236839110e+01$ & $-2.603236839110e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{63}|\hat{H}|\psi_{64}\rangle$ & $6.520511458432e-02$ & $6.520511458432e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{63}|\hat{H}|\psi_{65}\rangle$ & $-1.745630705813e-01$ & $-1.745630705813e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{63}|\hat{H}|\psi_{66}\rangle$ & $-2.323785122440e-01$ & $-2.323785122440e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{63}|\hat{H}|\psi_{67}\rangle$ & $5.469390128098e-02$ & $5.469390128098e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{63}|\hat{H}|\psi_{68}\rangle$ & $-4.338420510741e-04$ & $-4.338420510741e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{63}|\hat{H}|\psi_{69}\rangle$ & $5.219550617477e-01$ & $5.219550617477e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{63}|\hat{H}|\psi_{70}\rangle$ & $2.467037238826e+00$ & $2.467037238826e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{64}|\hat{H}|\psi_{64}\rangle$ & $-2.137632510678e+01$ & $-2.137632510678e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{64}|\hat{H}|\psi_{65}\rangle$ & $1.661002746019e-01$ & $1.661002746019e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{64}|\hat{H}|\psi_{66}\rangle$ & $1.360783609518e-04$ & $1.360783609518e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{64}|\hat{H}|\psi_{68}\rangle$ & $4.933509540471e-02$ & $4.933509540471e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{64}|\hat{H}|\psi_{69}\rangle$ & $-2.939565361907e-04$ & $-2.939565361907e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{64}|\hat{H}|\psi_{70}\rangle$ & $-1.418661321859e-03$ & $-1.418661321859e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{65}|\hat{H}|\psi_{65}\rangle$ & $-1.304419907786e+01$ & $-1.304419907786e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{65}|\hat{H}|\psi_{66}\rangle$ & $-5.151732955997e-04$ & $-5.151732955997e-04$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{65}|\hat{H}|\psi_{69}\rangle$ & $3.550528447943e-02$ & $3.550528447943e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{65}|\hat{H}|\psi_{70}\rangle$ & $1.430160545135e-02$ & $1.430160545135e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{66}|\hat{H}|\psi_{66}\rangle$ & $-1.609511256112e+01$ & $-1.609511256112e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{66}|\hat{H}|\psi_{67}\rangle$ & $4.102286274740e-02$ & $4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{66}|\hat{H}|\psi_{68}\rangle$ & $-4.102286274740e-02$ & $-4.102286274740e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{66}|\hat{H}|\psi_{69}\rangle$ & $-6.298369212582e-01$ & $-6.298369212582e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{66}|\hat{H}|\psi_{70}\rangle$ & $2.538651243348e+00$ & $2.538651243348e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{67}|\hat{H}|\psi_{67}\rangle$ & $-1.628613679116e+01$ & $-1.628613679116e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{67}|\hat{H}|\psi_{68}\rangle$ & $4.587076204165e-02$ & $4.587076204165e-02$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{67}|\hat{H}|\psi_{69}\rangle$ & $-1.643543233554e-01$ & $-1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{67}|\hat{H}|\psi_{70}\rangle$ & $-4.742744597735e-03$ & $-4.742744597735e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{68}|\hat{H}|\psi_{68}\rangle$ & $-1.628613679116e+01$ & $-1.628613679116e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{68}|\hat{H}|\psi_{69}\rangle$ & $1.643543233554e-01$ & $1.643543233554e-01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{68}|\hat{H}|\psi_{70}\rangle$ & $4.742744597735e-03$ & $4.742744597735e-03$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{69}|\hat{H}|\psi_{69}\rangle$ & $-1.799357549350e+01$ & $-1.799357549350e+01$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{69}|\hat{H}|\psi_{70}\rangle$ & $-5.618433603786e+00$ & $-5.618433603786e+00$ & $0.000000000000e+00$ \\
\hline
$\langle \psi_{70}|\hat{H}|\psi_{70}\rangle$ & $-2.667919484820e+01$ & $-2.667919484820e+01$ & $0.000000000000e+00$ \\
\hline
\end{longtable}
